Incremental Visual-Inertial 3D Mesh Generation with Structural Regularities

Visual-Inertial Odometry (VIO) algorithms typically rely on a point cloud representation of the scene that does not model the topology of the environment. A 3D mesh instead offers a richer, yet lightweight, model. Nevertheless, building a 3D mesh out of the sparse and noisy 3D landmarks triangulated by a VIO algorithm often results in a mesh that does not fit the real scene. In order to regularize the mesh, previous approaches decouple state estimation from the 3D mesh regularization step, and either limit the 3D mesh to the current frame or let the mesh grow indefinitely. We propose instead to tightly couple mesh regularization and state estimation by detecting and enforcing structural regularities in a novel factor-graph formulation. We also propose to incrementally build the mesh by restricting its extent to the time-horizon of the VIO optimization; the resulting 3D mesh covers a larger portion of the scene than a per-frame approach while its memory usage and computational complexity remain bounded. We show that our approach successfully regularizes the mesh, while improving localization accuracy, when structural regularities are present, and remains operational in scenes without regularities.

==> img/all_timing_for_paper.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Ubuntu}
%%   \setmonofont{Ubuntu Mono}
%%   \usepackage{unicode-math}
%%   \setmathfont{Ubuntu}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.405500in}{3.087041in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.405500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.405500in}{3.087041in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.087041in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655500in}{0.520305in}}%
\pgfpathlineto{\pgfqpoint{5.305500in}{0.520305in}}%
\pgfpathlineto{\pgfqpoint{5.305500in}{2.920305in}}%
\pgfpathlineto{\pgfqpoint{0.655500in}{2.920305in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655500in}{0.520305in}}{\pgfqpoint{4.650000in}{2.400000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655500in}{0.522862in}}%
\pgfpathlineto{\pgfqpoint{0.662503in}{0.525983in}}%
\pgfpathlineto{\pgfqpoint{0.669506in}{0.540602in}}%
\pgfpathlineto{\pgfqpoint{0.676509in}{0.557484in}}%
\pgfpathlineto{\pgfqpoint{0.690515in}{0.575039in}}%
\pgfpathlineto{\pgfqpoint{0.697518in}{0.581896in}}%
\pgfpathlineto{\pgfqpoint{0.704521in}{0.588540in}}%
\pgfpathlineto{\pgfqpoint{0.711524in}{0.601707in}}%
\pgfpathlineto{\pgfqpoint{0.718527in}{0.627639in}}%
\pgfpathlineto{\pgfqpoint{0.725530in}{0.629539in}}%
\pgfpathlineto{\pgfqpoint{0.732533in}{0.587724in}}%
\pgfpathlineto{\pgfqpoint{0.739536in}{0.669915in}}%
\pgfpathlineto{\pgfqpoint{0.746539in}{0.678994in}}%
\pgfpathlineto{\pgfqpoint{0.753542in}{0.622771in}}%
\pgfpathlineto{\pgfqpoint{0.760545in}{0.647917in}}%
\pgfpathlineto{\pgfqpoint{0.774551in}{0.833980in}}%
\pgfpathlineto{\pgfqpoint{0.781554in}{0.715651in}}%
\pgfpathlineto{\pgfqpoint{0.788557in}{0.952092in}}%
\pgfpathlineto{\pgfqpoint{0.795560in}{0.986351in}}%
\pgfpathlineto{\pgfqpoint{0.802563in}{0.937926in}}%
\pgfpathlineto{\pgfqpoint{0.809566in}{0.950905in}}%
\pgfpathlineto{\pgfqpoint{0.816569in}{0.883096in}}%
\pgfpathlineto{\pgfqpoint{0.823572in}{0.981337in}}%
\pgfpathlineto{\pgfqpoint{0.830575in}{0.982354in}}%
\pgfpathlineto{\pgfqpoint{0.837578in}{1.009973in}}%
\pgfpathlineto{\pgfqpoint{0.844581in}{1.092966in}}%
\pgfpathlineto{\pgfqpoint{0.851584in}{1.060998in}}%
\pgfpathlineto{\pgfqpoint{0.858587in}{1.153507in}}%
\pgfpathlineto{\pgfqpoint{0.865590in}{1.179174in}}%
\pgfpathlineto{\pgfqpoint{0.872593in}{1.219645in}}%
\pgfpathlineto{\pgfqpoint{0.879596in}{0.761519in}}%
\pgfpathlineto{\pgfqpoint{0.886599in}{1.046267in}}%
\pgfpathlineto{\pgfqpoint{0.893602in}{0.725951in}}%
\pgfpathlineto{\pgfqpoint{0.900605in}{0.719369in}}%
\pgfpathlineto{\pgfqpoint{0.907608in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{0.914611in}{0.982141in}}%
\pgfpathlineto{\pgfqpoint{0.921614in}{0.693606in}}%
\pgfpathlineto{\pgfqpoint{0.928617in}{0.987124in}}%
\pgfpathlineto{\pgfqpoint{0.935620in}{0.694134in}}%
\pgfpathlineto{\pgfqpoint{0.942623in}{0.705016in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.802168in}}%
\pgfpathlineto{\pgfqpoint{0.956629in}{0.762081in}}%
\pgfpathlineto{\pgfqpoint{0.963632in}{0.758440in}}%
\pgfpathlineto{\pgfqpoint{0.970635in}{0.728748in}}%
\pgfpathlineto{\pgfqpoint{0.977638in}{0.939599in}}%
\pgfpathlineto{\pgfqpoint{0.984641in}{0.740584in}}%
\pgfpathlineto{\pgfqpoint{0.991644in}{0.972205in}}%
\pgfpathlineto{\pgfqpoint{0.998647in}{0.965204in}}%
\pgfpathlineto{\pgfqpoint{1.005650in}{0.766415in}}%
\pgfpathlineto{\pgfqpoint{1.012653in}{0.747632in}}%
\pgfpathlineto{\pgfqpoint{1.019656in}{0.744843in}}%
\pgfpathlineto{\pgfqpoint{1.026659in}{0.759454in}}%
\pgfpathlineto{\pgfqpoint{1.033663in}{0.912327in}}%
\pgfpathlineto{\pgfqpoint{1.040666in}{0.746535in}}%
\pgfpathlineto{\pgfqpoint{1.047669in}{1.036161in}}%
\pgfpathlineto{\pgfqpoint{1.054672in}{0.774287in}}%
\pgfpathlineto{\pgfqpoint{1.061675in}{0.743738in}}%
\pgfpathlineto{\pgfqpoint{1.068678in}{0.992714in}}%
\pgfpathlineto{\pgfqpoint{1.075681in}{0.967001in}}%
\pgfpathlineto{\pgfqpoint{1.082684in}{0.705263in}}%
\pgfpathlineto{\pgfqpoint{1.089687in}{0.969558in}}%
\pgfpathlineto{\pgfqpoint{1.096690in}{0.934195in}}%
\pgfpathlineto{\pgfqpoint{1.103693in}{0.945303in}}%
\pgfpathlineto{\pgfqpoint{1.110696in}{0.942183in}}%
\pgfpathlineto{\pgfqpoint{1.117699in}{0.665238in}}%
\pgfpathlineto{\pgfqpoint{1.124702in}{0.921640in}}%
\pgfpathlineto{\pgfqpoint{1.131705in}{0.659155in}}%
\pgfpathlineto{\pgfqpoint{1.138708in}{0.865515in}}%
\pgfpathlineto{\pgfqpoint{1.145711in}{0.652862in}}%
\pgfpathlineto{\pgfqpoint{1.152714in}{0.901102in}}%
\pgfpathlineto{\pgfqpoint{1.159717in}{0.895385in}}%
\pgfpathlineto{\pgfqpoint{1.166720in}{0.911677in}}%
\pgfpathlineto{\pgfqpoint{1.173723in}{0.800900in}}%
\pgfpathlineto{\pgfqpoint{1.180726in}{0.860337in}}%
\pgfpathlineto{\pgfqpoint{1.187729in}{0.690513in}}%
\pgfpathlineto{\pgfqpoint{1.194732in}{0.784786in}}%
\pgfpathlineto{\pgfqpoint{1.201735in}{0.687778in}}%
\pgfpathlineto{\pgfqpoint{1.208738in}{0.720506in}}%
\pgfpathlineto{\pgfqpoint{1.215741in}{0.738850in}}%
\pgfpathlineto{\pgfqpoint{1.222744in}{0.722454in}}%
\pgfpathlineto{\pgfqpoint{1.229747in}{0.958483in}}%
\pgfpathlineto{\pgfqpoint{1.236750in}{0.748791in}}%
\pgfpathlineto{\pgfqpoint{1.243753in}{0.870973in}}%
\pgfpathlineto{\pgfqpoint{1.250756in}{1.039865in}}%
\pgfpathlineto{\pgfqpoint{1.257759in}{0.721522in}}%
\pgfpathlineto{\pgfqpoint{1.264762in}{1.047064in}}%
\pgfpathlineto{\pgfqpoint{1.271765in}{1.037889in}}%
\pgfpathlineto{\pgfqpoint{1.278768in}{0.850011in}}%
\pgfpathlineto{\pgfqpoint{1.285771in}{0.736428in}}%
\pgfpathlineto{\pgfqpoint{1.292774in}{1.000743in}}%
\pgfpathlineto{\pgfqpoint{1.299777in}{0.988498in}}%
\pgfpathlineto{\pgfqpoint{1.306780in}{0.732341in}}%
\pgfpathlineto{\pgfqpoint{1.313783in}{0.692447in}}%
\pgfpathlineto{\pgfqpoint{1.320786in}{0.928161in}}%
\pgfpathlineto{\pgfqpoint{1.327789in}{0.716042in}}%
\pgfpathlineto{\pgfqpoint{1.334792in}{1.014438in}}%
\pgfpathlineto{\pgfqpoint{1.341795in}{0.712916in}}%
\pgfpathlineto{\pgfqpoint{1.348798in}{0.740400in}}%
\pgfpathlineto{\pgfqpoint{1.355801in}{0.727034in}}%
\pgfpathlineto{\pgfqpoint{1.362804in}{0.724970in}}%
\pgfpathlineto{\pgfqpoint{1.369807in}{0.729009in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{0.719114in}}%
\pgfpathlineto{\pgfqpoint{1.383813in}{0.722763in}}%
\pgfpathlineto{\pgfqpoint{1.390816in}{1.040900in}}%
\pgfpathlineto{\pgfqpoint{1.397819in}{1.063782in}}%
\pgfpathlineto{\pgfqpoint{1.404822in}{1.038020in}}%
\pgfpathlineto{\pgfqpoint{1.411825in}{1.040316in}}%
\pgfpathlineto{\pgfqpoint{1.418828in}{1.058859in}}%
\pgfpathlineto{\pgfqpoint{1.425831in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{1.432834in}{1.033726in}}%
\pgfpathlineto{\pgfqpoint{1.439837in}{1.034125in}}%
\pgfpathlineto{\pgfqpoint{1.446840in}{1.036448in}}%
\pgfpathlineto{\pgfqpoint{1.453843in}{0.727706in}}%
\pgfpathlineto{\pgfqpoint{1.460846in}{0.684451in}}%
\pgfpathlineto{\pgfqpoint{1.467849in}{0.945249in}}%
\pgfpathlineto{\pgfqpoint{1.474852in}{0.706600in}}%
\pgfpathlineto{\pgfqpoint{1.481855in}{0.714814in}}%
\pgfpathlineto{\pgfqpoint{1.488858in}{0.722741in}}%
\pgfpathlineto{\pgfqpoint{1.495861in}{0.713828in}}%
\pgfpathlineto{\pgfqpoint{1.509867in}{0.750657in}}%
\pgfpathlineto{\pgfqpoint{1.516870in}{1.052529in}}%
\pgfpathlineto{\pgfqpoint{1.523873in}{0.773182in}}%
\pgfpathlineto{\pgfqpoint{1.530876in}{0.791237in}}%
\pgfpathlineto{\pgfqpoint{1.537879in}{0.808462in}}%
\pgfpathlineto{\pgfqpoint{1.544882in}{0.812172in}}%
\pgfpathlineto{\pgfqpoint{1.551885in}{0.824213in}}%
\pgfpathlineto{\pgfqpoint{1.558888in}{0.836880in}}%
\pgfpathlineto{\pgfqpoint{1.565891in}{1.067396in}}%
\pgfpathlineto{\pgfqpoint{1.572894in}{0.794617in}}%
\pgfpathlineto{\pgfqpoint{1.579897in}{1.146027in}}%
\pgfpathlineto{\pgfqpoint{1.586900in}{0.748134in}}%
\pgfpathlineto{\pgfqpoint{1.593903in}{1.121601in}}%
\pgfpathlineto{\pgfqpoint{1.600906in}{1.086266in}}%
\pgfpathlineto{\pgfqpoint{1.607909in}{0.971217in}}%
\pgfpathlineto{\pgfqpoint{1.614913in}{0.662392in}}%
\pgfpathlineto{\pgfqpoint{1.621916in}{0.676004in}}%
\pgfpathlineto{\pgfqpoint{1.628919in}{0.686598in}}%
\pgfpathlineto{\pgfqpoint{1.635922in}{0.705449in}}%
\pgfpathlineto{\pgfqpoint{1.642925in}{0.708116in}}%
\pgfpathlineto{\pgfqpoint{1.649928in}{0.721597in}}%
\pgfpathlineto{\pgfqpoint{1.656931in}{0.998117in}}%
\pgfpathlineto{\pgfqpoint{1.663934in}{0.722316in}}%
\pgfpathlineto{\pgfqpoint{1.670937in}{0.741469in}}%
\pgfpathlineto{\pgfqpoint{1.677940in}{1.015157in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{0.838668in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{0.931096in}}%
\pgfpathlineto{\pgfqpoint{1.698949in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{1.705952in}{0.734576in}}%
\pgfpathlineto{\pgfqpoint{1.712955in}{0.974905in}}%
\pgfpathlineto{\pgfqpoint{1.719958in}{0.771853in}}%
\pgfpathlineto{\pgfqpoint{1.726961in}{0.777763in}}%
\pgfpathlineto{\pgfqpoint{1.733964in}{1.036313in}}%
\pgfpathlineto{\pgfqpoint{1.740967in}{0.769343in}}%
\pgfpathlineto{\pgfqpoint{1.747970in}{1.018551in}}%
\pgfpathlineto{\pgfqpoint{1.754973in}{1.041029in}}%
\pgfpathlineto{\pgfqpoint{1.761976in}{1.016742in}}%
\pgfpathlineto{\pgfqpoint{1.768979in}{0.909785in}}%
\pgfpathlineto{\pgfqpoint{1.775982in}{0.663948in}}%
\pgfpathlineto{\pgfqpoint{1.782985in}{0.910629in}}%
\pgfpathlineto{\pgfqpoint{1.789988in}{0.626235in}}%
\pgfpathlineto{\pgfqpoint{1.796991in}{0.610607in}}%
\pgfpathlineto{\pgfqpoint{1.803994in}{0.610601in}}%
\pgfpathlineto{\pgfqpoint{1.810997in}{0.605992in}}%
\pgfpathlineto{\pgfqpoint{1.818000in}{0.697481in}}%
\pgfpathlineto{\pgfqpoint{1.825003in}{0.806816in}}%
\pgfpathlineto{\pgfqpoint{1.832006in}{0.610017in}}%
\pgfpathlineto{\pgfqpoint{1.839009in}{0.633536in}}%
\pgfpathlineto{\pgfqpoint{1.846012in}{0.771915in}}%
\pgfpathlineto{\pgfqpoint{1.853015in}{0.770700in}}%
\pgfpathlineto{\pgfqpoint{1.860018in}{0.619069in}}%
\pgfpathlineto{\pgfqpoint{1.867021in}{0.675489in}}%
\pgfpathlineto{\pgfqpoint{1.874024in}{0.786171in}}%
\pgfpathlineto{\pgfqpoint{1.881027in}{0.810307in}}%
\pgfpathlineto{\pgfqpoint{1.888030in}{0.784579in}}%
\pgfpathlineto{\pgfqpoint{1.895033in}{0.653841in}}%
\pgfpathlineto{\pgfqpoint{1.902036in}{0.630726in}}%
\pgfpathlineto{\pgfqpoint{1.909039in}{0.603435in}}%
\pgfpathlineto{\pgfqpoint{1.916042in}{0.821313in}}%
\pgfpathlineto{\pgfqpoint{1.923045in}{0.659451in}}%
\pgfpathlineto{\pgfqpoint{1.930048in}{0.656879in}}%
\pgfpathlineto{\pgfqpoint{1.937051in}{0.622738in}}%
\pgfpathlineto{\pgfqpoint{1.944054in}{0.763713in}}%
\pgfpathlineto{\pgfqpoint{1.951057in}{0.652963in}}%
\pgfpathlineto{\pgfqpoint{1.958060in}{0.792287in}}%
\pgfpathlineto{\pgfqpoint{1.965063in}{0.864905in}}%
\pgfpathlineto{\pgfqpoint{1.972066in}{0.767038in}}%
\pgfpathlineto{\pgfqpoint{1.979069in}{0.851888in}}%
\pgfpathlineto{\pgfqpoint{1.986072in}{0.706896in}}%
\pgfpathlineto{\pgfqpoint{1.993075in}{0.972657in}}%
\pgfpathlineto{\pgfqpoint{2.000078in}{0.872008in}}%
\pgfpathlineto{\pgfqpoint{2.007081in}{0.947971in}}%
\pgfpathlineto{\pgfqpoint{2.014084in}{0.950461in}}%
\pgfpathlineto{\pgfqpoint{2.021087in}{0.959183in}}%
\pgfpathlineto{\pgfqpoint{2.028090in}{0.709952in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.860721in}}%
\pgfpathlineto{\pgfqpoint{2.042096in}{0.888177in}}%
\pgfpathlineto{\pgfqpoint{2.049099in}{0.901809in}}%
\pgfpathlineto{\pgfqpoint{2.056102in}{0.902015in}}%
\pgfpathlineto{\pgfqpoint{2.063105in}{0.950131in}}%
\pgfpathlineto{\pgfqpoint{2.070108in}{0.738678in}}%
\pgfpathlineto{\pgfqpoint{2.077111in}{0.756740in}}%
\pgfpathlineto{\pgfqpoint{2.084114in}{0.800893in}}%
\pgfpathlineto{\pgfqpoint{2.091117in}{0.760669in}}%
\pgfpathlineto{\pgfqpoint{2.098120in}{0.765928in}}%
\pgfpathlineto{\pgfqpoint{2.105123in}{1.023248in}}%
\pgfpathlineto{\pgfqpoint{2.112126in}{0.732725in}}%
\pgfpathlineto{\pgfqpoint{2.119129in}{0.971492in}}%
\pgfpathlineto{\pgfqpoint{2.126132in}{0.682401in}}%
\pgfpathlineto{\pgfqpoint{2.133135in}{0.699222in}}%
\pgfpathlineto{\pgfqpoint{2.140138in}{0.978876in}}%
\pgfpathlineto{\pgfqpoint{2.147141in}{0.719875in}}%
\pgfpathlineto{\pgfqpoint{2.154144in}{0.718654in}}%
\pgfpathlineto{\pgfqpoint{2.161147in}{0.699744in}}%
\pgfpathlineto{\pgfqpoint{2.168150in}{0.938976in}}%
\pgfpathlineto{\pgfqpoint{2.175153in}{0.623253in}}%
\pgfpathlineto{\pgfqpoint{2.182156in}{0.917958in}}%
\pgfpathlineto{\pgfqpoint{2.189159in}{0.665704in}}%
\pgfpathlineto{\pgfqpoint{2.196163in}{0.653204in}}%
\pgfpathlineto{\pgfqpoint{2.203166in}{0.940365in}}%
\pgfpathlineto{\pgfqpoint{2.210169in}{0.665903in}}%
\pgfpathlineto{\pgfqpoint{2.217172in}{0.910805in}}%
\pgfpathlineto{\pgfqpoint{2.224175in}{0.662810in}}%
\pgfpathlineto{\pgfqpoint{2.231178in}{0.666507in}}%
\pgfpathlineto{\pgfqpoint{2.238181in}{0.689169in}}%
\pgfpathlineto{\pgfqpoint{2.245184in}{0.961076in}}%
\pgfpathlineto{\pgfqpoint{2.252187in}{0.679685in}}%
\pgfpathlineto{\pgfqpoint{2.259190in}{0.902365in}}%
\pgfpathlineto{\pgfqpoint{2.266193in}{0.730360in}}%
\pgfpathlineto{\pgfqpoint{2.273196in}{0.996734in}}%
\pgfpathlineto{\pgfqpoint{2.280199in}{0.756863in}}%
\pgfpathlineto{\pgfqpoint{2.287202in}{0.783241in}}%
\pgfpathlineto{\pgfqpoint{2.294205in}{1.082235in}}%
\pgfpathlineto{\pgfqpoint{2.301208in}{0.805734in}}%
\pgfpathlineto{\pgfqpoint{2.308211in}{1.018998in}}%
\pgfpathlineto{\pgfqpoint{2.315214in}{1.080320in}}%
\pgfpathlineto{\pgfqpoint{2.322217in}{1.124632in}}%
\pgfpathlineto{\pgfqpoint{2.329220in}{0.819661in}}%
\pgfpathlineto{\pgfqpoint{2.336223in}{1.113907in}}%
\pgfpathlineto{\pgfqpoint{2.343226in}{0.957970in}}%
\pgfpathlineto{\pgfqpoint{2.350229in}{0.968845in}}%
\pgfpathlineto{\pgfqpoint{2.357232in}{1.001361in}}%
\pgfpathlineto{\pgfqpoint{2.364235in}{0.697466in}}%
\pgfpathlineto{\pgfqpoint{2.371238in}{0.798761in}}%
\pgfpathlineto{\pgfqpoint{2.378241in}{0.728700in}}%
\pgfpathlineto{\pgfqpoint{2.385244in}{0.845388in}}%
\pgfpathlineto{\pgfqpoint{2.392247in}{0.770859in}}%
\pgfpathlineto{\pgfqpoint{2.399250in}{1.021802in}}%
\pgfpathlineto{\pgfqpoint{2.406253in}{0.758131in}}%
\pgfpathlineto{\pgfqpoint{2.413256in}{1.014273in}}%
\pgfpathlineto{\pgfqpoint{2.420259in}{0.742793in}}%
\pgfpathlineto{\pgfqpoint{2.427262in}{0.761875in}}%
\pgfpathlineto{\pgfqpoint{2.434265in}{0.769034in}}%
\pgfpathlineto{\pgfqpoint{2.441268in}{0.629135in}}%
\pgfpathlineto{\pgfqpoint{2.448271in}{0.627201in}}%
\pgfpathlineto{\pgfqpoint{2.455274in}{0.636170in}}%
\pgfpathlineto{\pgfqpoint{2.462277in}{0.664036in}}%
\pgfpathlineto{\pgfqpoint{2.469280in}{0.676244in}}%
\pgfpathlineto{\pgfqpoint{2.476283in}{0.684328in}}%
\pgfpathlineto{\pgfqpoint{2.483286in}{0.706422in}}%
\pgfpathlineto{\pgfqpoint{2.490289in}{0.718641in}}%
\pgfpathlineto{\pgfqpoint{2.497292in}{1.045151in}}%
\pgfpathlineto{\pgfqpoint{2.504295in}{0.697048in}}%
\pgfpathlineto{\pgfqpoint{2.511298in}{1.063466in}}%
\pgfpathlineto{\pgfqpoint{2.518301in}{1.102443in}}%
\pgfpathlineto{\pgfqpoint{2.525304in}{1.032410in}}%
\pgfpathlineto{\pgfqpoint{2.532307in}{0.883219in}}%
\pgfpathlineto{\pgfqpoint{2.539310in}{0.809538in}}%
\pgfpathlineto{\pgfqpoint{2.546313in}{1.188274in}}%
\pgfpathlineto{\pgfqpoint{2.553316in}{1.025300in}}%
\pgfpathlineto{\pgfqpoint{2.560319in}{1.246668in}}%
\pgfpathlineto{\pgfqpoint{2.567322in}{0.806434in}}%
\pgfpathlineto{\pgfqpoint{2.574325in}{0.811912in}}%
\pgfpathlineto{\pgfqpoint{2.581328in}{1.121731in}}%
\pgfpathlineto{\pgfqpoint{2.588331in}{1.098925in}}%
\pgfpathlineto{\pgfqpoint{2.595334in}{0.819936in}}%
\pgfpathlineto{\pgfqpoint{2.602337in}{0.820737in}}%
\pgfpathlineto{\pgfqpoint{2.609340in}{1.141796in}}%
\pgfpathlineto{\pgfqpoint{2.616343in}{1.116026in}}%
\pgfpathlineto{\pgfqpoint{2.623346in}{1.078751in}}%
\pgfpathlineto{\pgfqpoint{2.630349in}{0.735743in}}%
\pgfpathlineto{\pgfqpoint{2.637352in}{0.734220in}}%
\pgfpathlineto{\pgfqpoint{2.644355in}{0.733473in}}%
\pgfpathlineto{\pgfqpoint{2.651358in}{0.731800in}}%
\pgfpathlineto{\pgfqpoint{2.658361in}{0.710885in}}%
\pgfpathlineto{\pgfqpoint{2.665364in}{1.038657in}}%
\pgfpathlineto{\pgfqpoint{2.672367in}{0.687634in}}%
\pgfpathlineto{\pgfqpoint{2.679370in}{0.659957in}}%
\pgfpathlineto{\pgfqpoint{2.686373in}{0.663366in}}%
\pgfpathlineto{\pgfqpoint{2.693376in}{0.665292in}}%
\pgfpathlineto{\pgfqpoint{2.700379in}{0.893587in}}%
\pgfpathlineto{\pgfqpoint{2.707382in}{0.882684in}}%
\pgfpathlineto{\pgfqpoint{2.714385in}{0.686029in}}%
\pgfpathlineto{\pgfqpoint{2.721388in}{0.659594in}}%
\pgfpathlineto{\pgfqpoint{2.728391in}{0.668694in}}%
\pgfpathlineto{\pgfqpoint{2.735394in}{0.699763in}}%
\pgfpathlineto{\pgfqpoint{2.742397in}{0.750521in}}%
\pgfpathlineto{\pgfqpoint{2.749400in}{0.670957in}}%
\pgfpathlineto{\pgfqpoint{2.756403in}{0.867915in}}%
\pgfpathlineto{\pgfqpoint{2.763406in}{0.890356in}}%
\pgfpathlineto{\pgfqpoint{2.770409in}{0.894074in}}%
\pgfpathlineto{\pgfqpoint{2.777413in}{0.886215in}}%
\pgfpathlineto{\pgfqpoint{2.784416in}{0.896844in}}%
\pgfpathlineto{\pgfqpoint{2.791419in}{0.887080in}}%
\pgfpathlineto{\pgfqpoint{2.798422in}{0.724010in}}%
\pgfpathlineto{\pgfqpoint{2.805425in}{0.736201in}}%
\pgfpathlineto{\pgfqpoint{2.812428in}{0.993407in}}%
\pgfpathlineto{\pgfqpoint{2.819431in}{0.898711in}}%
\pgfpathlineto{\pgfqpoint{2.826434in}{0.681147in}}%
\pgfpathlineto{\pgfqpoint{2.833437in}{0.899992in}}%
\pgfpathlineto{\pgfqpoint{2.840440in}{0.685864in}}%
\pgfpathlineto{\pgfqpoint{2.847443in}{0.677884in}}%
\pgfpathlineto{\pgfqpoint{2.854446in}{0.681873in}}%
\pgfpathlineto{\pgfqpoint{2.861449in}{0.670592in}}%
\pgfpathlineto{\pgfqpoint{2.868452in}{0.659711in}}%
\pgfpathlineto{\pgfqpoint{2.875455in}{0.655103in}}%
\pgfpathlineto{\pgfqpoint{2.882458in}{0.659232in}}%
\pgfpathlineto{\pgfqpoint{2.889461in}{0.961143in}}%
\pgfpathlineto{\pgfqpoint{2.896464in}{0.927661in}}%
\pgfpathlineto{\pgfqpoint{2.903467in}{0.925706in}}%
\pgfpathlineto{\pgfqpoint{2.910470in}{0.654767in}}%
\pgfpathlineto{\pgfqpoint{2.917473in}{0.649117in}}%
\pgfpathlineto{\pgfqpoint{2.924476in}{0.649610in}}%
\pgfpathlineto{\pgfqpoint{2.931479in}{0.645763in}}%
\pgfpathlineto{\pgfqpoint{2.938482in}{0.647189in}}%
\pgfpathlineto{\pgfqpoint{2.945485in}{0.730813in}}%
\pgfpathlineto{\pgfqpoint{2.952488in}{0.669263in}}%
\pgfpathlineto{\pgfqpoint{2.959491in}{0.906458in}}%
\pgfpathlineto{\pgfqpoint{2.966494in}{0.723318in}}%
\pgfpathlineto{\pgfqpoint{2.973497in}{0.876074in}}%
\pgfpathlineto{\pgfqpoint{2.980500in}{0.678917in}}%
\pgfpathlineto{\pgfqpoint{2.987503in}{0.668748in}}%
\pgfpathlineto{\pgfqpoint{2.994506in}{0.872021in}}%
\pgfpathlineto{\pgfqpoint{3.001509in}{0.692365in}}%
\pgfpathlineto{\pgfqpoint{3.008512in}{0.841678in}}%
\pgfpathlineto{\pgfqpoint{3.015515in}{0.858055in}}%
\pgfpathlineto{\pgfqpoint{3.022518in}{0.640030in}}%
\pgfpathlineto{\pgfqpoint{3.029521in}{0.894568in}}%
\pgfpathlineto{\pgfqpoint{3.036524in}{0.835547in}}%
\pgfpathlineto{\pgfqpoint{3.043527in}{0.627721in}}%
\pgfpathlineto{\pgfqpoint{3.057533in}{0.721844in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{0.645669in}}%
\pgfpathlineto{\pgfqpoint{3.071539in}{0.647588in}}%
\pgfpathlineto{\pgfqpoint{3.078542in}{0.664332in}}%
\pgfpathlineto{\pgfqpoint{3.085545in}{0.945489in}}%
\pgfpathlineto{\pgfqpoint{3.092548in}{0.937068in}}%
\pgfpathlineto{\pgfqpoint{3.099551in}{0.800535in}}%
\pgfpathlineto{\pgfqpoint{3.106554in}{0.729359in}}%
\pgfpathlineto{\pgfqpoint{3.113557in}{0.727878in}}%
\pgfpathlineto{\pgfqpoint{3.120560in}{0.732835in}}%
\pgfpathlineto{\pgfqpoint{3.127563in}{0.709687in}}%
\pgfpathlineto{\pgfqpoint{3.134566in}{0.708047in}}%
\pgfpathlineto{\pgfqpoint{3.141569in}{0.960018in}}%
\pgfpathlineto{\pgfqpoint{3.148572in}{0.972924in}}%
\pgfpathlineto{\pgfqpoint{3.155575in}{0.890208in}}%
\pgfpathlineto{\pgfqpoint{3.162578in}{0.852658in}}%
\pgfpathlineto{\pgfqpoint{3.169581in}{0.864370in}}%
\pgfpathlineto{\pgfqpoint{3.176584in}{0.673254in}}%
\pgfpathlineto{\pgfqpoint{3.183587in}{0.650729in}}%
\pgfpathlineto{\pgfqpoint{3.190590in}{0.879064in}}%
\pgfpathlineto{\pgfqpoint{3.197593in}{0.683135in}}%
\pgfpathlineto{\pgfqpoint{3.204596in}{0.689326in}}%
\pgfpathlineto{\pgfqpoint{3.211599in}{0.981873in}}%
\pgfpathlineto{\pgfqpoint{3.218602in}{0.995897in}}%
\pgfpathlineto{\pgfqpoint{3.225605in}{0.694957in}}%
\pgfpathlineto{\pgfqpoint{3.232608in}{0.988635in}}%
\pgfpathlineto{\pgfqpoint{3.239611in}{0.726349in}}%
\pgfpathlineto{\pgfqpoint{3.246614in}{0.685761in}}%
\pgfpathlineto{\pgfqpoint{3.253617in}{0.616195in}}%
\pgfpathlineto{\pgfqpoint{3.260620in}{0.613130in}}%
\pgfpathlineto{\pgfqpoint{3.267623in}{0.593539in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{0.778381in}}%
\pgfpathlineto{\pgfqpoint{3.281629in}{0.618075in}}%
\pgfpathlineto{\pgfqpoint{3.288632in}{0.826368in}}%
\pgfpathlineto{\pgfqpoint{3.295635in}{0.625014in}}%
\pgfpathlineto{\pgfqpoint{3.302638in}{0.674728in}}%
\pgfpathlineto{\pgfqpoint{3.309641in}{0.638411in}}%
\pgfpathlineto{\pgfqpoint{3.316644in}{0.807956in}}%
\pgfpathlineto{\pgfqpoint{3.323647in}{0.790915in}}%
\pgfpathlineto{\pgfqpoint{3.330650in}{0.787651in}}%
\pgfpathlineto{\pgfqpoint{3.337653in}{0.595576in}}%
\pgfpathlineto{\pgfqpoint{3.344656in}{0.615654in}}%
\pgfpathlineto{\pgfqpoint{3.351659in}{0.803828in}}%
\pgfpathlineto{\pgfqpoint{3.358663in}{0.616558in}}%
\pgfpathlineto{\pgfqpoint{3.365666in}{0.622167in}}%
\pgfpathlineto{\pgfqpoint{3.372669in}{0.866433in}}%
\pgfpathlineto{\pgfqpoint{3.379672in}{0.667322in}}%
\pgfpathlineto{\pgfqpoint{3.386675in}{0.616373in}}%
\pgfpathlineto{\pgfqpoint{3.393678in}{0.728625in}}%
\pgfpathlineto{\pgfqpoint{3.400681in}{0.616174in}}%
\pgfpathlineto{\pgfqpoint{3.407684in}{0.600945in}}%
\pgfpathlineto{\pgfqpoint{3.414687in}{0.609729in}}%
\pgfpathlineto{\pgfqpoint{3.421690in}{0.617806in}}%
\pgfpathlineto{\pgfqpoint{3.428693in}{0.776193in}}%
\pgfpathlineto{\pgfqpoint{3.435696in}{0.790819in}}%
\pgfpathlineto{\pgfqpoint{3.442699in}{0.813921in}}%
\pgfpathlineto{\pgfqpoint{3.449702in}{0.809712in}}%
\pgfpathlineto{\pgfqpoint{3.456705in}{0.792699in}}%
\pgfpathlineto{\pgfqpoint{3.463708in}{0.794556in}}%
\pgfpathlineto{\pgfqpoint{3.470711in}{0.814407in}}%
\pgfpathlineto{\pgfqpoint{3.477714in}{0.809676in}}%
\pgfpathlineto{\pgfqpoint{3.484717in}{0.652045in}}%
\pgfpathlineto{\pgfqpoint{3.491720in}{0.598181in}}%
\pgfpathlineto{\pgfqpoint{3.498723in}{0.590233in}}%
\pgfpathlineto{\pgfqpoint{3.505726in}{0.585352in}}%
\pgfpathlineto{\pgfqpoint{3.512729in}{0.777469in}}%
\pgfpathlineto{\pgfqpoint{3.519732in}{0.753874in}}%
\pgfpathlineto{\pgfqpoint{3.526735in}{0.586786in}}%
\pgfpathlineto{\pgfqpoint{3.533738in}{0.755306in}}%
\pgfpathlineto{\pgfqpoint{3.540741in}{0.791326in}}%
\pgfpathlineto{\pgfqpoint{3.547744in}{0.600191in}}%
\pgfpathlineto{\pgfqpoint{3.554747in}{0.794193in}}%
\pgfpathlineto{\pgfqpoint{3.561750in}{0.577583in}}%
\pgfpathlineto{\pgfqpoint{3.568753in}{0.574401in}}%
\pgfpathlineto{\pgfqpoint{3.575756in}{0.574655in}}%
\pgfpathlineto{\pgfqpoint{3.582759in}{0.701931in}}%
\pgfpathlineto{\pgfqpoint{3.589762in}{0.731025in}}%
\pgfpathlineto{\pgfqpoint{3.596765in}{0.594733in}}%
\pgfpathlineto{\pgfqpoint{3.603768in}{0.624644in}}%
\pgfpathlineto{\pgfqpoint{3.610771in}{0.738582in}}%
\pgfpathlineto{\pgfqpoint{3.617774in}{0.741510in}}%
\pgfpathlineto{\pgfqpoint{3.624777in}{0.737676in}}%
\pgfpathlineto{\pgfqpoint{3.631780in}{0.748785in}}%
\pgfpathlineto{\pgfqpoint{3.638783in}{0.766147in}}%
\pgfpathlineto{\pgfqpoint{3.645786in}{0.828499in}}%
\pgfpathlineto{\pgfqpoint{3.652789in}{0.839443in}}%
\pgfpathlineto{\pgfqpoint{3.659792in}{0.816321in}}%
\pgfpathlineto{\pgfqpoint{3.666795in}{0.920584in}}%
\pgfpathlineto{\pgfqpoint{3.673798in}{0.863164in}}%
\pgfpathlineto{\pgfqpoint{3.680801in}{0.756796in}}%
\pgfpathlineto{\pgfqpoint{3.687804in}{0.778304in}}%
\pgfpathlineto{\pgfqpoint{3.694807in}{0.959567in}}%
\pgfpathlineto{\pgfqpoint{3.701810in}{0.985905in}}%
\pgfpathlineto{\pgfqpoint{3.708813in}{0.968864in}}%
\pgfpathlineto{\pgfqpoint{3.715816in}{0.973329in}}%
\pgfpathlineto{\pgfqpoint{3.722819in}{1.020320in}}%
\pgfpathlineto{\pgfqpoint{3.729822in}{1.056453in}}%
\pgfpathlineto{\pgfqpoint{3.736825in}{1.034660in}}%
\pgfpathlineto{\pgfqpoint{3.743828in}{1.083593in}}%
\pgfpathlineto{\pgfqpoint{3.750831in}{1.014520in}}%
\pgfpathlineto{\pgfqpoint{3.757834in}{1.049794in}}%
\pgfpathlineto{\pgfqpoint{3.764837in}{1.055375in}}%
\pgfpathlineto{\pgfqpoint{3.771840in}{1.183678in}}%
\pgfpathlineto{\pgfqpoint{3.778843in}{0.999536in}}%
\pgfpathlineto{\pgfqpoint{3.785846in}{1.205018in}}%
\pgfpathlineto{\pgfqpoint{3.792849in}{0.780581in}}%
\pgfpathlineto{\pgfqpoint{3.799852in}{0.760065in}}%
\pgfpathlineto{\pgfqpoint{3.806855in}{1.032185in}}%
\pgfpathlineto{\pgfqpoint{3.813858in}{0.735188in}}%
\pgfpathlineto{\pgfqpoint{3.820861in}{1.041538in}}%
\pgfpathlineto{\pgfqpoint{3.827864in}{1.128026in}}%
\pgfpathlineto{\pgfqpoint{3.834867in}{0.740372in}}%
\pgfpathlineto{\pgfqpoint{3.841870in}{1.103931in}}%
\pgfpathlineto{\pgfqpoint{3.848873in}{0.864109in}}%
\pgfpathlineto{\pgfqpoint{3.855876in}{0.704694in}}%
\pgfpathlineto{\pgfqpoint{3.862879in}{0.939702in}}%
\pgfpathlineto{\pgfqpoint{3.869882in}{0.708526in}}%
\pgfpathlineto{\pgfqpoint{3.876885in}{0.936718in}}%
\pgfpathlineto{\pgfqpoint{3.883888in}{0.703582in}}%
\pgfpathlineto{\pgfqpoint{3.890891in}{1.015207in}}%
\pgfpathlineto{\pgfqpoint{3.897894in}{0.887087in}}%
\pgfpathlineto{\pgfqpoint{3.904897in}{1.023304in}}%
\pgfpathlineto{\pgfqpoint{3.911900in}{0.817317in}}%
\pgfpathlineto{\pgfqpoint{3.918903in}{0.967933in}}%
\pgfpathlineto{\pgfqpoint{3.925906in}{0.970182in}}%
\pgfpathlineto{\pgfqpoint{3.932909in}{1.024339in}}%
\pgfpathlineto{\pgfqpoint{3.939913in}{0.933277in}}%
\pgfpathlineto{\pgfqpoint{3.946916in}{0.680419in}}%
\pgfpathlineto{\pgfqpoint{3.953919in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{3.960922in}{0.664306in}}%
\pgfpathlineto{\pgfqpoint{3.967925in}{0.894321in}}%
\pgfpathlineto{\pgfqpoint{3.974928in}{0.899608in}}%
\pgfpathlineto{\pgfqpoint{3.981931in}{0.640793in}}%
\pgfpathlineto{\pgfqpoint{3.988934in}{0.718442in}}%
\pgfpathlineto{\pgfqpoint{3.995937in}{0.598888in}}%
\pgfpathlineto{\pgfqpoint{4.002940in}{0.596029in}}%
\pgfpathlineto{\pgfqpoint{4.009943in}{0.600821in}}%
\pgfpathlineto{\pgfqpoint{4.016946in}{0.619954in}}%
\pgfpathlineto{\pgfqpoint{4.023949in}{0.763953in}}%
\pgfpathlineto{\pgfqpoint{4.030952in}{0.582966in}}%
\pgfpathlineto{\pgfqpoint{4.037955in}{0.580696in}}%
\pgfpathlineto{\pgfqpoint{4.044958in}{0.735948in}}%
\pgfpathlineto{\pgfqpoint{4.051961in}{0.598498in}}%
\pgfpathlineto{\pgfqpoint{4.058964in}{0.734091in}}%
\pgfpathlineto{\pgfqpoint{4.065967in}{0.584672in}}%
\pgfpathlineto{\pgfqpoint{4.072970in}{0.587320in}}%
\pgfpathlineto{\pgfqpoint{4.079973in}{0.613123in}}%
\pgfpathlineto{\pgfqpoint{4.086976in}{0.775674in}}%
\pgfpathlineto{\pgfqpoint{4.093979in}{0.740565in}}%
\pgfpathlineto{\pgfqpoint{4.100982in}{0.810287in}}%
\pgfpathlineto{\pgfqpoint{4.107985in}{0.652998in}}%
\pgfpathlineto{\pgfqpoint{4.114988in}{0.777647in}}%
\pgfpathlineto{\pgfqpoint{4.121991in}{0.847783in}}%
\pgfpathlineto{\pgfqpoint{4.128994in}{0.822370in}}%
\pgfpathlineto{\pgfqpoint{4.135997in}{0.626770in}}%
\pgfpathlineto{\pgfqpoint{4.143000in}{0.629335in}}%
\pgfpathlineto{\pgfqpoint{4.150003in}{0.783181in}}%
\pgfpathlineto{\pgfqpoint{4.157006in}{0.644357in}}%
\pgfpathlineto{\pgfqpoint{4.164009in}{0.659732in}}%
\pgfpathlineto{\pgfqpoint{4.171012in}{0.809506in}}%
\pgfpathlineto{\pgfqpoint{4.178015in}{0.837387in}}%
\pgfpathlineto{\pgfqpoint{4.185018in}{0.689204in}}%
\pgfpathlineto{\pgfqpoint{4.192021in}{0.871974in}}%
\pgfpathlineto{\pgfqpoint{4.199024in}{0.710441in}}%
\pgfpathlineto{\pgfqpoint{4.206027in}{0.930368in}}%
\pgfpathlineto{\pgfqpoint{4.213030in}{0.904614in}}%
\pgfpathlineto{\pgfqpoint{4.220033in}{0.916997in}}%
\pgfpathlineto{\pgfqpoint{4.227036in}{0.692926in}}%
\pgfpathlineto{\pgfqpoint{4.234039in}{0.703069in}}%
\pgfpathlineto{\pgfqpoint{4.241042in}{0.724394in}}%
\pgfpathlineto{\pgfqpoint{4.248045in}{0.708485in}}%
\pgfpathlineto{\pgfqpoint{4.255048in}{0.905190in}}%
\pgfpathlineto{\pgfqpoint{4.262051in}{0.891146in}}%
\pgfpathlineto{\pgfqpoint{4.269054in}{0.622983in}}%
\pgfpathlineto{\pgfqpoint{4.276057in}{0.906774in}}%
\pgfpathlineto{\pgfqpoint{4.283060in}{0.631493in}}%
\pgfpathlineto{\pgfqpoint{4.290063in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{4.297066in}{0.622318in}}%
\pgfpathlineto{\pgfqpoint{4.304069in}{0.829459in}}%
\pgfpathlineto{\pgfqpoint{4.311072in}{0.833821in}}%
\pgfpathlineto{\pgfqpoint{4.318075in}{0.822925in}}%
\pgfpathlineto{\pgfqpoint{4.325078in}{0.737985in}}%
\pgfpathlineto{\pgfqpoint{4.332081in}{0.844299in}}%
\pgfpathlineto{\pgfqpoint{4.339084in}{0.654294in}}%
\pgfpathlineto{\pgfqpoint{4.346087in}{0.661151in}}%
\pgfpathlineto{\pgfqpoint{4.353090in}{0.893286in}}%
\pgfpathlineto{\pgfqpoint{4.360093in}{0.880889in}}%
\pgfpathlineto{\pgfqpoint{4.367096in}{0.874936in}}%
\pgfpathlineto{\pgfqpoint{4.374099in}{0.701745in}}%
\pgfpathlineto{\pgfqpoint{4.381102in}{0.899280in}}%
\pgfpathlineto{\pgfqpoint{4.388105in}{0.931789in}}%
\pgfpathlineto{\pgfqpoint{4.395108in}{0.928601in}}%
\pgfpathlineto{\pgfqpoint{4.402111in}{0.743532in}}%
\pgfpathlineto{\pgfqpoint{4.409114in}{0.992255in}}%
\pgfpathlineto{\pgfqpoint{4.416117in}{0.816150in}}%
\pgfpathlineto{\pgfqpoint{4.423120in}{1.015831in}}%
\pgfpathlineto{\pgfqpoint{4.430123in}{0.791458in}}%
\pgfpathlineto{\pgfqpoint{4.437126in}{0.769227in}}%
\pgfpathlineto{\pgfqpoint{4.444129in}{1.061910in}}%
\pgfpathlineto{\pgfqpoint{4.451132in}{1.079993in}}%
\pgfpathlineto{\pgfqpoint{4.458135in}{0.766929in}}%
\pgfpathlineto{\pgfqpoint{4.465138in}{1.082488in}}%
\pgfpathlineto{\pgfqpoint{4.472141in}{0.759132in}}%
\pgfpathlineto{\pgfqpoint{4.479144in}{1.033117in}}%
\pgfpathlineto{\pgfqpoint{4.486147in}{0.726307in}}%
\pgfpathlineto{\pgfqpoint{4.493150in}{1.132634in}}%
\pgfpathlineto{\pgfqpoint{4.500153in}{1.111932in}}%
\pgfpathlineto{\pgfqpoint{4.507156in}{0.752960in}}%
\pgfpathlineto{\pgfqpoint{4.514159in}{1.003432in}}%
\pgfpathlineto{\pgfqpoint{4.521163in}{0.982422in}}%
\pgfpathlineto{\pgfqpoint{4.528166in}{0.713875in}}%
\pgfpathlineto{\pgfqpoint{4.535169in}{0.717742in}}%
\pgfpathlineto{\pgfqpoint{4.542172in}{0.949110in}}%
\pgfpathlineto{\pgfqpoint{4.549175in}{0.944665in}}%
\pgfpathlineto{\pgfqpoint{4.556178in}{1.021061in}}%
\pgfpathlineto{\pgfqpoint{4.563181in}{0.667507in}}%
\pgfpathlineto{\pgfqpoint{4.570184in}{0.876171in}}%
\pgfpathlineto{\pgfqpoint{4.577187in}{0.660172in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{0.888020in}}%
\pgfpathlineto{\pgfqpoint{4.591193in}{0.870006in}}%
\pgfpathlineto{\pgfqpoint{4.598196in}{0.635423in}}%
\pgfpathlineto{\pgfqpoint{4.605199in}{0.841534in}}%
\pgfpathlineto{\pgfqpoint{4.612202in}{0.644276in}}%
\pgfpathlineto{\pgfqpoint{4.619205in}{0.861571in}}%
\pgfpathlineto{\pgfqpoint{4.626208in}{0.832649in}}%
\pgfpathlineto{\pgfqpoint{4.633211in}{0.813058in}}%
\pgfpathlineto{\pgfqpoint{4.640214in}{0.618505in}}%
\pgfpathlineto{\pgfqpoint{4.647217in}{0.651283in}}%
\pgfpathlineto{\pgfqpoint{4.654220in}{0.622113in}}%
\pgfpathlineto{\pgfqpoint{4.661223in}{0.816280in}}%
\pgfpathlineto{\pgfqpoint{4.668226in}{0.823493in}}%
\pgfpathlineto{\pgfqpoint{4.675229in}{0.636883in}}%
\pgfpathlineto{\pgfqpoint{4.682232in}{0.827677in}}%
\pgfpathlineto{\pgfqpoint{4.689235in}{0.833724in}}%
\pgfpathlineto{\pgfqpoint{4.696238in}{0.726814in}}%
\pgfpathlineto{\pgfqpoint{4.703241in}{0.883632in}}%
\pgfpathlineto{\pgfqpoint{4.710244in}{0.687276in}}%
\pgfpathlineto{\pgfqpoint{4.717247in}{0.792547in}}%
\pgfpathlineto{\pgfqpoint{4.724250in}{0.708281in}}%
\pgfpathlineto{\pgfqpoint{4.731253in}{0.711819in}}%
\pgfpathlineto{\pgfqpoint{4.738256in}{0.972548in}}%
\pgfpathlineto{\pgfqpoint{4.745259in}{0.975762in}}%
\pgfpathlineto{\pgfqpoint{4.752262in}{0.962453in}}%
\pgfpathlineto{\pgfqpoint{4.759265in}{0.730414in}}%
\pgfpathlineto{\pgfqpoint{4.766268in}{0.736854in}}%
\pgfpathlineto{\pgfqpoint{4.773271in}{0.759941in}}%
\pgfpathlineto{\pgfqpoint{4.780274in}{0.765716in}}%
\pgfpathlineto{\pgfqpoint{4.787277in}{0.780568in}}%
\pgfpathlineto{\pgfqpoint{4.794280in}{1.067465in}}%
\pgfpathlineto{\pgfqpoint{4.801283in}{0.835755in}}%
\pgfpathlineto{\pgfqpoint{4.808286in}{0.788043in}}%
\pgfpathlineto{\pgfqpoint{4.815289in}{0.784436in}}%
\pgfpathlineto{\pgfqpoint{4.822292in}{0.833080in}}%
\pgfpathlineto{\pgfqpoint{4.829295in}{1.070275in}}%
\pgfpathlineto{\pgfqpoint{4.836298in}{0.792233in}}%
\pgfpathlineto{\pgfqpoint{4.843301in}{1.153940in}}%
\pgfpathlineto{\pgfqpoint{4.850304in}{0.720075in}}%
\pgfpathlineto{\pgfqpoint{4.857307in}{1.022282in}}%
\pgfpathlineto{\pgfqpoint{4.864310in}{0.726039in}}%
\pgfpathlineto{\pgfqpoint{4.871313in}{1.047497in}}%
\pgfpathlineto{\pgfqpoint{4.878316in}{0.740756in}}%
\pgfpathlineto{\pgfqpoint{4.885319in}{0.715988in}}%
\pgfpathlineto{\pgfqpoint{4.892322in}{0.713985in}}%
\pgfpathlineto{\pgfqpoint{4.899325in}{0.921792in}}%
\pgfpathlineto{\pgfqpoint{4.913331in}{0.664154in}}%
\pgfpathlineto{\pgfqpoint{4.920334in}{0.888033in}}%
\pgfpathlineto{\pgfqpoint{4.927337in}{0.902268in}}%
\pgfpathlineto{\pgfqpoint{4.934340in}{0.670360in}}%
\pgfpathlineto{\pgfqpoint{4.941343in}{0.701401in}}%
\pgfpathlineto{\pgfqpoint{4.948346in}{0.684157in}}%
\pgfpathlineto{\pgfqpoint{4.955349in}{0.920227in}}%
\pgfpathlineto{\pgfqpoint{4.962352in}{0.938220in}}%
\pgfpathlineto{\pgfqpoint{4.969355in}{0.684734in}}%
\pgfpathlineto{\pgfqpoint{4.976358in}{0.669139in}}%
\pgfpathlineto{\pgfqpoint{4.983361in}{0.700113in}}%
\pgfpathlineto{\pgfqpoint{4.990364in}{0.708739in}}%
\pgfpathlineto{\pgfqpoint{4.997367in}{0.658511in}}%
\pgfpathlineto{\pgfqpoint{5.004370in}{0.662611in}}%
\pgfpathlineto{\pgfqpoint{5.011373in}{0.893149in}}%
\pgfpathlineto{\pgfqpoint{5.018376in}{0.896530in}}%
\pgfpathlineto{\pgfqpoint{5.025379in}{0.881992in}}%
\pgfpathlineto{\pgfqpoint{5.032382in}{0.874312in}}%
\pgfpathlineto{\pgfqpoint{5.039385in}{0.659320in}}%
\pgfpathlineto{\pgfqpoint{5.046388in}{0.636711in}}%
\pgfpathlineto{\pgfqpoint{5.053391in}{0.836015in}}%
\pgfpathlineto{\pgfqpoint{5.060394in}{0.845115in}}%
\pgfpathlineto{\pgfqpoint{5.067397in}{0.861189in}}%
\pgfpathlineto{\pgfqpoint{5.074400in}{0.945008in}}%
\pgfpathlineto{\pgfqpoint{5.081403in}{0.916408in}}%
\pgfpathlineto{\pgfqpoint{5.088406in}{0.839772in}}%
\pgfpathlineto{\pgfqpoint{5.095409in}{0.636951in}}%
\pgfpathlineto{\pgfqpoint{5.102413in}{0.630007in}}%
\pgfpathlineto{\pgfqpoint{5.109416in}{0.626832in}}%
\pgfpathlineto{\pgfqpoint{5.116419in}{0.627283in}}%
\pgfpathlineto{\pgfqpoint{5.123422in}{0.629299in}}%
\pgfpathlineto{\pgfqpoint{5.130425in}{0.680967in}}%
\pgfpathlineto{\pgfqpoint{5.137428in}{0.630116in}}%
\pgfpathlineto{\pgfqpoint{5.144431in}{0.621222in}}%
\pgfpathlineto{\pgfqpoint{5.151434in}{0.864280in}}%
\pgfpathlineto{\pgfqpoint{5.158437in}{0.613843in}}%
\pgfpathlineto{\pgfqpoint{5.165440in}{0.628120in}}%
\pgfpathlineto{\pgfqpoint{5.172443in}{0.631473in}}%
\pgfpathlineto{\pgfqpoint{5.179446in}{0.638537in}}%
\pgfpathlineto{\pgfqpoint{5.186449in}{0.635423in}}%
\pgfpathlineto{\pgfqpoint{5.193452in}{0.652341in}}%
\pgfpathlineto{\pgfqpoint{5.200455in}{0.667857in}}%
\pgfpathlineto{\pgfqpoint{5.207458in}{0.697720in}}%
\pgfpathlineto{\pgfqpoint{5.214461in}{0.698405in}}%
\pgfpathlineto{\pgfqpoint{5.221464in}{0.698570in}}%
\pgfpathlineto{\pgfqpoint{5.228467in}{0.689539in}}%
\pgfpathlineto{\pgfqpoint{5.235470in}{0.704104in}}%
\pgfpathlineto{\pgfqpoint{5.242473in}{0.719025in}}%
\pgfpathlineto{\pgfqpoint{5.249476in}{0.741469in}}%
\pgfpathlineto{\pgfqpoint{5.256479in}{0.748804in}}%
\pgfpathlineto{\pgfqpoint{5.263482in}{1.039460in}}%
\pgfpathlineto{\pgfqpoint{5.270485in}{0.784147in}}%
\pgfpathlineto{\pgfqpoint{5.277488in}{0.796868in}}%
\pgfpathlineto{\pgfqpoint{5.284491in}{0.812721in}}%
\pgfpathlineto{\pgfqpoint{5.291494in}{0.819168in}}%
\pgfpathlineto{\pgfqpoint{5.298497in}{0.756150in}}%
\pgfpathlineto{\pgfqpoint{5.305500in}{0.739966in}}%
\pgfpathlineto{\pgfqpoint{5.305500in}{0.739966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655500in}{0.520305in}}{\pgfqpoint{4.650000in}{2.400000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655500in}{0.523617in}}%
\pgfpathlineto{\pgfqpoint{0.662503in}{0.526073in}}%
\pgfpathlineto{\pgfqpoint{0.669506in}{0.542495in}}%
\pgfpathlineto{\pgfqpoint{0.676509in}{0.554721in}}%
\pgfpathlineto{\pgfqpoint{0.683512in}{0.560480in}}%
\pgfpathlineto{\pgfqpoint{0.690515in}{0.571370in}}%
\pgfpathlineto{\pgfqpoint{0.697518in}{0.573777in}}%
\pgfpathlineto{\pgfqpoint{0.704521in}{0.571761in}}%
\pgfpathlineto{\pgfqpoint{0.711524in}{0.578948in}}%
\pgfpathlineto{\pgfqpoint{0.718527in}{0.644769in}}%
\pgfpathlineto{\pgfqpoint{0.725530in}{0.647923in}}%
\pgfpathlineto{\pgfqpoint{0.732533in}{0.579783in}}%
\pgfpathlineto{\pgfqpoint{0.739536in}{0.689545in}}%
\pgfpathlineto{\pgfqpoint{0.746539in}{0.703644in}}%
\pgfpathlineto{\pgfqpoint{0.753542in}{0.607890in}}%
\pgfpathlineto{\pgfqpoint{0.760545in}{0.635470in}}%
\pgfpathlineto{\pgfqpoint{0.767548in}{0.724409in}}%
\pgfpathlineto{\pgfqpoint{0.774551in}{0.745631in}}%
\pgfpathlineto{\pgfqpoint{0.781554in}{0.725833in}}%
\pgfpathlineto{\pgfqpoint{0.788557in}{0.955830in}}%
\pgfpathlineto{\pgfqpoint{0.795560in}{0.977848in}}%
\pgfpathlineto{\pgfqpoint{0.802563in}{0.776949in}}%
\pgfpathlineto{\pgfqpoint{0.809566in}{1.102978in}}%
\pgfpathlineto{\pgfqpoint{0.816569in}{0.832654in}}%
\pgfpathlineto{\pgfqpoint{0.823572in}{1.198333in}}%
\pgfpathlineto{\pgfqpoint{0.830575in}{1.214350in}}%
\pgfpathlineto{\pgfqpoint{0.837578in}{0.816925in}}%
\pgfpathlineto{\pgfqpoint{0.844581in}{1.189637in}}%
\pgfpathlineto{\pgfqpoint{0.851584in}{0.845903in}}%
\pgfpathlineto{\pgfqpoint{0.858587in}{1.231034in}}%
\pgfpathlineto{\pgfqpoint{0.865590in}{1.321727in}}%
\pgfpathlineto{\pgfqpoint{0.872593in}{1.272705in}}%
\pgfpathlineto{\pgfqpoint{0.879596in}{1.308342in}}%
\pgfpathlineto{\pgfqpoint{0.886599in}{0.851814in}}%
\pgfpathlineto{\pgfqpoint{0.893602in}{0.865815in}}%
\pgfpathlineto{\pgfqpoint{0.900605in}{0.886456in}}%
\pgfpathlineto{\pgfqpoint{0.907608in}{0.806275in}}%
\pgfpathlineto{\pgfqpoint{0.914611in}{0.800221in}}%
\pgfpathlineto{\pgfqpoint{0.921614in}{0.828266in}}%
\pgfpathlineto{\pgfqpoint{0.928617in}{0.945489in}}%
\pgfpathlineto{\pgfqpoint{0.935620in}{0.898984in}}%
\pgfpathlineto{\pgfqpoint{0.942623in}{0.930713in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.074869in}}%
\pgfpathlineto{\pgfqpoint{0.956629in}{0.965361in}}%
\pgfpathlineto{\pgfqpoint{0.963632in}{1.315102in}}%
\pgfpathlineto{\pgfqpoint{0.970635in}{1.357810in}}%
\pgfpathlineto{\pgfqpoint{0.977638in}{1.338979in}}%
\pgfpathlineto{\pgfqpoint{0.984641in}{1.307505in}}%
\pgfpathlineto{\pgfqpoint{0.991644in}{1.278533in}}%
\pgfpathlineto{\pgfqpoint{0.998647in}{1.228114in}}%
\pgfpathlineto{\pgfqpoint{1.005650in}{1.191256in}}%
\pgfpathlineto{\pgfqpoint{1.012653in}{0.926206in}}%
\pgfpathlineto{\pgfqpoint{1.019656in}{0.847371in}}%
\pgfpathlineto{\pgfqpoint{1.026659in}{0.862791in}}%
\pgfpathlineto{\pgfqpoint{1.033663in}{1.261021in}}%
\pgfpathlineto{\pgfqpoint{1.040666in}{1.171974in}}%
\pgfpathlineto{\pgfqpoint{1.047669in}{0.923073in}}%
\pgfpathlineto{\pgfqpoint{1.054672in}{0.870198in}}%
\pgfpathlineto{\pgfqpoint{1.061675in}{0.889506in}}%
\pgfpathlineto{\pgfqpoint{1.068678in}{0.840499in}}%
\pgfpathlineto{\pgfqpoint{1.075681in}{0.823405in}}%
\pgfpathlineto{\pgfqpoint{1.082684in}{0.771948in}}%
\pgfpathlineto{\pgfqpoint{1.089687in}{0.758153in}}%
\pgfpathlineto{\pgfqpoint{1.096690in}{0.732500in}}%
\pgfpathlineto{\pgfqpoint{1.103693in}{0.790853in}}%
\pgfpathlineto{\pgfqpoint{1.110696in}{0.811747in}}%
\pgfpathlineto{\pgfqpoint{1.117699in}{0.814086in}}%
\pgfpathlineto{\pgfqpoint{1.124702in}{0.823618in}}%
\pgfpathlineto{\pgfqpoint{1.131705in}{0.866213in}}%
\pgfpathlineto{\pgfqpoint{1.138708in}{1.222771in}}%
\pgfpathlineto{\pgfqpoint{1.145711in}{0.895652in}}%
\pgfpathlineto{\pgfqpoint{1.152714in}{0.834684in}}%
\pgfpathlineto{\pgfqpoint{1.159717in}{0.894231in}}%
\pgfpathlineto{\pgfqpoint{1.166720in}{0.816980in}}%
\pgfpathlineto{\pgfqpoint{1.173723in}{0.796395in}}%
\pgfpathlineto{\pgfqpoint{1.180726in}{0.825653in}}%
\pgfpathlineto{\pgfqpoint{1.187729in}{0.814381in}}%
\pgfpathlineto{\pgfqpoint{1.194732in}{0.805343in}}%
\pgfpathlineto{\pgfqpoint{1.201735in}{0.818672in}}%
\pgfpathlineto{\pgfqpoint{1.208738in}{0.964627in}}%
\pgfpathlineto{\pgfqpoint{1.215741in}{0.900903in}}%
\pgfpathlineto{\pgfqpoint{1.222744in}{0.813867in}}%
\pgfpathlineto{\pgfqpoint{1.229747in}{0.839224in}}%
\pgfpathlineto{\pgfqpoint{1.236750in}{1.204031in}}%
\pgfpathlineto{\pgfqpoint{1.243753in}{1.233091in}}%
\pgfpathlineto{\pgfqpoint{1.250756in}{1.227174in}}%
\pgfpathlineto{\pgfqpoint{1.257759in}{0.787631in}}%
\pgfpathlineto{\pgfqpoint{1.264762in}{0.800331in}}%
\pgfpathlineto{\pgfqpoint{1.271765in}{1.204778in}}%
\pgfpathlineto{\pgfqpoint{1.278768in}{0.795195in}}%
\pgfpathlineto{\pgfqpoint{1.285771in}{0.830399in}}%
\pgfpathlineto{\pgfqpoint{1.292774in}{0.879241in}}%
\pgfpathlineto{\pgfqpoint{1.299777in}{0.833196in}}%
\pgfpathlineto{\pgfqpoint{1.306780in}{0.815746in}}%
\pgfpathlineto{\pgfqpoint{1.313783in}{0.834506in}}%
\pgfpathlineto{\pgfqpoint{1.320786in}{0.814175in}}%
\pgfpathlineto{\pgfqpoint{1.327789in}{0.786143in}}%
\pgfpathlineto{\pgfqpoint{1.334792in}{0.785978in}}%
\pgfpathlineto{\pgfqpoint{1.341795in}{0.813791in}}%
\pgfpathlineto{\pgfqpoint{1.348798in}{0.839299in}}%
\pgfpathlineto{\pgfqpoint{1.355801in}{0.830069in}}%
\pgfpathlineto{\pgfqpoint{1.362804in}{1.161661in}}%
\pgfpathlineto{\pgfqpoint{1.369807in}{0.831503in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{0.820134in}}%
\pgfpathlineto{\pgfqpoint{1.383813in}{0.820703in}}%
\pgfpathlineto{\pgfqpoint{1.390816in}{0.853467in}}%
\pgfpathlineto{\pgfqpoint{1.397819in}{0.870390in}}%
\pgfpathlineto{\pgfqpoint{1.404822in}{0.857018in}}%
\pgfpathlineto{\pgfqpoint{1.411825in}{0.870143in}}%
\pgfpathlineto{\pgfqpoint{1.418828in}{1.227401in}}%
\pgfpathlineto{\pgfqpoint{1.425831in}{1.165474in}}%
\pgfpathlineto{\pgfqpoint{1.432834in}{1.189225in}}%
\pgfpathlineto{\pgfqpoint{1.439837in}{0.879648in}}%
\pgfpathlineto{\pgfqpoint{1.446840in}{0.890015in}}%
\pgfpathlineto{\pgfqpoint{1.453843in}{0.855674in}}%
\pgfpathlineto{\pgfqpoint{1.460846in}{0.821991in}}%
\pgfpathlineto{\pgfqpoint{1.467849in}{0.805809in}}%
\pgfpathlineto{\pgfqpoint{1.474852in}{0.797718in}}%
\pgfpathlineto{\pgfqpoint{1.481855in}{0.861599in}}%
\pgfpathlineto{\pgfqpoint{1.488858in}{0.800577in}}%
\pgfpathlineto{\pgfqpoint{1.495861in}{0.831468in}}%
\pgfpathlineto{\pgfqpoint{1.502864in}{0.815656in}}%
\pgfpathlineto{\pgfqpoint{1.509867in}{0.832394in}}%
\pgfpathlineto{\pgfqpoint{1.516870in}{0.853418in}}%
\pgfpathlineto{\pgfqpoint{1.523873in}{0.859315in}}%
\pgfpathlineto{\pgfqpoint{1.530876in}{0.875855in}}%
\pgfpathlineto{\pgfqpoint{1.537879in}{0.899690in}}%
\pgfpathlineto{\pgfqpoint{1.544882in}{0.907529in}}%
\pgfpathlineto{\pgfqpoint{1.551885in}{0.842569in}}%
\pgfpathlineto{\pgfqpoint{1.558888in}{0.863903in}}%
\pgfpathlineto{\pgfqpoint{1.565891in}{0.821746in}}%
\pgfpathlineto{\pgfqpoint{1.572894in}{0.867646in}}%
\pgfpathlineto{\pgfqpoint{1.579897in}{0.802484in}}%
\pgfpathlineto{\pgfqpoint{1.586900in}{0.758584in}}%
\pgfpathlineto{\pgfqpoint{1.593903in}{0.746123in}}%
\pgfpathlineto{\pgfqpoint{1.600906in}{0.754813in}}%
\pgfpathlineto{\pgfqpoint{1.607909in}{0.748366in}}%
\pgfpathlineto{\pgfqpoint{1.614913in}{0.744773in}}%
\pgfpathlineto{\pgfqpoint{1.621916in}{0.765632in}}%
\pgfpathlineto{\pgfqpoint{1.628919in}{0.797869in}}%
\pgfpathlineto{\pgfqpoint{1.635922in}{1.124256in}}%
\pgfpathlineto{\pgfqpoint{1.642925in}{1.083791in}}%
\pgfpathlineto{\pgfqpoint{1.649928in}{0.760031in}}%
\pgfpathlineto{\pgfqpoint{1.656931in}{0.776913in}}%
\pgfpathlineto{\pgfqpoint{1.663934in}{0.852177in}}%
\pgfpathlineto{\pgfqpoint{1.670937in}{0.853740in}}%
\pgfpathlineto{\pgfqpoint{1.677940in}{0.891043in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{0.812859in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{1.006914in}}%
\pgfpathlineto{\pgfqpoint{1.698949in}{1.140197in}}%
\pgfpathlineto{\pgfqpoint{1.705952in}{0.808539in}}%
\pgfpathlineto{\pgfqpoint{1.712955in}{1.165891in}}%
\pgfpathlineto{\pgfqpoint{1.719958in}{1.041852in}}%
\pgfpathlineto{\pgfqpoint{1.726961in}{0.828094in}}%
\pgfpathlineto{\pgfqpoint{1.733964in}{0.883294in}}%
\pgfpathlineto{\pgfqpoint{1.740967in}{0.835582in}}%
\pgfpathlineto{\pgfqpoint{1.747970in}{0.800275in}}%
\pgfpathlineto{\pgfqpoint{1.754973in}{0.811350in}}%
\pgfpathlineto{\pgfqpoint{1.761976in}{0.765201in}}%
\pgfpathlineto{\pgfqpoint{1.768979in}{0.744135in}}%
\pgfpathlineto{\pgfqpoint{1.775982in}{0.771866in}}%
\pgfpathlineto{\pgfqpoint{1.782985in}{0.722496in}}%
\pgfpathlineto{\pgfqpoint{1.789988in}{0.725656in}}%
\pgfpathlineto{\pgfqpoint{1.796991in}{0.681557in}}%
\pgfpathlineto{\pgfqpoint{1.803994in}{0.706929in}}%
\pgfpathlineto{\pgfqpoint{1.810997in}{0.798176in}}%
\pgfpathlineto{\pgfqpoint{1.818000in}{0.759449in}}%
\pgfpathlineto{\pgfqpoint{1.825003in}{0.786575in}}%
\pgfpathlineto{\pgfqpoint{1.832006in}{0.802675in}}%
\pgfpathlineto{\pgfqpoint{1.839009in}{1.006161in}}%
\pgfpathlineto{\pgfqpoint{1.846012in}{0.766435in}}%
\pgfpathlineto{\pgfqpoint{1.853015in}{0.700299in}}%
\pgfpathlineto{\pgfqpoint{1.860018in}{0.688998in}}%
\pgfpathlineto{\pgfqpoint{1.867021in}{0.753482in}}%
\pgfpathlineto{\pgfqpoint{1.874024in}{0.775425in}}%
\pgfpathlineto{\pgfqpoint{1.881027in}{0.677979in}}%
\pgfpathlineto{\pgfqpoint{1.888030in}{0.633585in}}%
\pgfpathlineto{\pgfqpoint{1.895033in}{0.685705in}}%
\pgfpathlineto{\pgfqpoint{1.902036in}{0.629861in}}%
\pgfpathlineto{\pgfqpoint{1.909039in}{0.641333in}}%
\pgfpathlineto{\pgfqpoint{1.916042in}{0.865864in}}%
\pgfpathlineto{\pgfqpoint{1.923045in}{0.832655in}}%
\pgfpathlineto{\pgfqpoint{1.930048in}{0.694107in}}%
\pgfpathlineto{\pgfqpoint{1.937051in}{0.824249in}}%
\pgfpathlineto{\pgfqpoint{1.944054in}{0.664985in}}%
\pgfpathlineto{\pgfqpoint{1.951057in}{0.652339in}}%
\pgfpathlineto{\pgfqpoint{1.958060in}{0.722400in}}%
\pgfpathlineto{\pgfqpoint{1.972066in}{0.781968in}}%
\pgfpathlineto{\pgfqpoint{1.979069in}{0.684165in}}%
\pgfpathlineto{\pgfqpoint{1.986072in}{0.768938in}}%
\pgfpathlineto{\pgfqpoint{1.993075in}{0.789132in}}%
\pgfpathlineto{\pgfqpoint{2.000078in}{0.880271in}}%
\pgfpathlineto{\pgfqpoint{2.007081in}{0.669963in}}%
\pgfpathlineto{\pgfqpoint{2.014084in}{0.964777in}}%
\pgfpathlineto{\pgfqpoint{2.021087in}{0.701410in}}%
\pgfpathlineto{\pgfqpoint{2.028090in}{0.936993in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.991480in}}%
\pgfpathlineto{\pgfqpoint{2.042096in}{1.010796in}}%
\pgfpathlineto{\pgfqpoint{2.049099in}{0.962269in}}%
\pgfpathlineto{\pgfqpoint{2.056102in}{0.983451in}}%
\pgfpathlineto{\pgfqpoint{2.063105in}{0.972239in}}%
\pgfpathlineto{\pgfqpoint{2.070108in}{0.992742in}}%
\pgfpathlineto{\pgfqpoint{2.077111in}{1.013964in}}%
\pgfpathlineto{\pgfqpoint{2.084114in}{1.029289in}}%
\pgfpathlineto{\pgfqpoint{2.091117in}{0.745481in}}%
\pgfpathlineto{\pgfqpoint{2.098120in}{0.796585in}}%
\pgfpathlineto{\pgfqpoint{2.105123in}{0.871452in}}%
\pgfpathlineto{\pgfqpoint{2.112126in}{1.223039in}}%
\pgfpathlineto{\pgfqpoint{2.119129in}{0.848357in}}%
\pgfpathlineto{\pgfqpoint{2.126132in}{1.343601in}}%
\pgfpathlineto{\pgfqpoint{2.133135in}{0.834864in}}%
\pgfpathlineto{\pgfqpoint{2.140138in}{0.775732in}}%
\pgfpathlineto{\pgfqpoint{2.147141in}{0.799987in}}%
\pgfpathlineto{\pgfqpoint{2.154144in}{0.799109in}}%
\pgfpathlineto{\pgfqpoint{2.161147in}{0.780073in}}%
\pgfpathlineto{\pgfqpoint{2.168150in}{0.735716in}}%
\pgfpathlineto{\pgfqpoint{2.175153in}{0.781137in}}%
\pgfpathlineto{\pgfqpoint{2.182156in}{0.737650in}}%
\pgfpathlineto{\pgfqpoint{2.189159in}{0.734234in}}%
\pgfpathlineto{\pgfqpoint{2.196163in}{0.766368in}}%
\pgfpathlineto{\pgfqpoint{2.203166in}{0.749128in}}%
\pgfpathlineto{\pgfqpoint{2.210169in}{0.773319in}}%
\pgfpathlineto{\pgfqpoint{2.217172in}{0.784999in}}%
\pgfpathlineto{\pgfqpoint{2.224175in}{0.926391in}}%
\pgfpathlineto{\pgfqpoint{2.231178in}{1.252531in}}%
\pgfpathlineto{\pgfqpoint{2.238181in}{1.209380in}}%
\pgfpathlineto{\pgfqpoint{2.245184in}{1.256734in}}%
\pgfpathlineto{\pgfqpoint{2.252187in}{1.359661in}}%
\pgfpathlineto{\pgfqpoint{2.259190in}{1.346227in}}%
\pgfpathlineto{\pgfqpoint{2.266193in}{1.250858in}}%
\pgfpathlineto{\pgfqpoint{2.273196in}{1.252593in}}%
\pgfpathlineto{\pgfqpoint{2.280199in}{1.367629in}}%
\pgfpathlineto{\pgfqpoint{2.287202in}{1.227777in}}%
\pgfpathlineto{\pgfqpoint{2.294205in}{1.294737in}}%
\pgfpathlineto{\pgfqpoint{2.301208in}{1.274817in}}%
\pgfpathlineto{\pgfqpoint{2.308211in}{1.293605in}}%
\pgfpathlineto{\pgfqpoint{2.315214in}{1.518910in}}%
\pgfpathlineto{\pgfqpoint{2.322217in}{1.301301in}}%
\pgfpathlineto{\pgfqpoint{2.329220in}{1.296842in}}%
\pgfpathlineto{\pgfqpoint{2.336223in}{0.937776in}}%
\pgfpathlineto{\pgfqpoint{2.343226in}{0.867228in}}%
\pgfpathlineto{\pgfqpoint{2.350229in}{1.197256in}}%
\pgfpathlineto{\pgfqpoint{2.357232in}{0.775781in}}%
\pgfpathlineto{\pgfqpoint{2.364235in}{0.840527in}}%
\pgfpathlineto{\pgfqpoint{2.371238in}{0.791143in}}%
\pgfpathlineto{\pgfqpoint{2.378241in}{0.822952in}}%
\pgfpathlineto{\pgfqpoint{2.385244in}{0.918443in}}%
\pgfpathlineto{\pgfqpoint{2.392247in}{1.039885in}}%
\pgfpathlineto{\pgfqpoint{2.399250in}{0.952037in}}%
\pgfpathlineto{\pgfqpoint{2.406253in}{1.359963in}}%
\pgfpathlineto{\pgfqpoint{2.413256in}{1.319114in}}%
\pgfpathlineto{\pgfqpoint{2.420259in}{0.971567in}}%
\pgfpathlineto{\pgfqpoint{2.427262in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{2.434265in}{1.067313in}}%
\pgfpathlineto{\pgfqpoint{2.441268in}{0.946923in}}%
\pgfpathlineto{\pgfqpoint{2.448271in}{0.879620in}}%
\pgfpathlineto{\pgfqpoint{2.455274in}{0.884268in}}%
\pgfpathlineto{\pgfqpoint{2.462277in}{0.891715in}}%
\pgfpathlineto{\pgfqpoint{2.469280in}{0.990863in}}%
\pgfpathlineto{\pgfqpoint{2.476283in}{0.915414in}}%
\pgfpathlineto{\pgfqpoint{2.483286in}{0.921242in}}%
\pgfpathlineto{\pgfqpoint{2.490289in}{0.954067in}}%
\pgfpathlineto{\pgfqpoint{2.497292in}{0.966855in}}%
\pgfpathlineto{\pgfqpoint{2.504295in}{0.937405in}}%
\pgfpathlineto{\pgfqpoint{2.511298in}{1.038142in}}%
\pgfpathlineto{\pgfqpoint{2.518301in}{0.995635in}}%
\pgfpathlineto{\pgfqpoint{2.525304in}{1.089317in}}%
\pgfpathlineto{\pgfqpoint{2.532307in}{0.964902in}}%
\pgfpathlineto{\pgfqpoint{2.539310in}{0.945193in}}%
\pgfpathlineto{\pgfqpoint{2.546313in}{0.992057in}}%
\pgfpathlineto{\pgfqpoint{2.553316in}{0.979020in}}%
\pgfpathlineto{\pgfqpoint{2.560319in}{1.016460in}}%
\pgfpathlineto{\pgfqpoint{2.567322in}{1.202221in}}%
\pgfpathlineto{\pgfqpoint{2.574325in}{1.760420in}}%
\pgfpathlineto{\pgfqpoint{2.581328in}{1.687048in}}%
\pgfpathlineto{\pgfqpoint{2.588331in}{1.643656in}}%
\pgfpathlineto{\pgfqpoint{2.595334in}{1.569009in}}%
\pgfpathlineto{\pgfqpoint{2.602337in}{1.481149in}}%
\pgfpathlineto{\pgfqpoint{2.609340in}{1.158246in}}%
\pgfpathlineto{\pgfqpoint{2.616343in}{1.069604in}}%
\pgfpathlineto{\pgfqpoint{2.623346in}{0.912891in}}%
\pgfpathlineto{\pgfqpoint{2.630349in}{0.903681in}}%
\pgfpathlineto{\pgfqpoint{2.637352in}{0.886374in}}%
\pgfpathlineto{\pgfqpoint{2.644355in}{0.848515in}}%
\pgfpathlineto{\pgfqpoint{2.651358in}{0.841144in}}%
\pgfpathlineto{\pgfqpoint{2.658361in}{0.818756in}}%
\pgfpathlineto{\pgfqpoint{2.665364in}{0.935307in}}%
\pgfpathlineto{\pgfqpoint{2.672367in}{1.138641in}}%
\pgfpathlineto{\pgfqpoint{2.679370in}{1.366010in}}%
\pgfpathlineto{\pgfqpoint{2.686373in}{1.358618in}}%
\pgfpathlineto{\pgfqpoint{2.693376in}{1.362013in}}%
\pgfpathlineto{\pgfqpoint{2.700379in}{1.281648in}}%
\pgfpathlineto{\pgfqpoint{2.707382in}{0.920722in}}%
\pgfpathlineto{\pgfqpoint{2.714385in}{0.912130in}}%
\pgfpathlineto{\pgfqpoint{2.721388in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{2.728391in}{0.831050in}}%
\pgfpathlineto{\pgfqpoint{2.735394in}{1.117253in}}%
\pgfpathlineto{\pgfqpoint{2.742397in}{1.084765in}}%
\pgfpathlineto{\pgfqpoint{2.749400in}{1.092088in}}%
\pgfpathlineto{\pgfqpoint{2.756403in}{1.107681in}}%
\pgfpathlineto{\pgfqpoint{2.763406in}{1.092678in}}%
\pgfpathlineto{\pgfqpoint{2.770409in}{1.084250in}}%
\pgfpathlineto{\pgfqpoint{2.777413in}{0.802539in}}%
\pgfpathlineto{\pgfqpoint{2.784416in}{0.801552in}}%
\pgfpathlineto{\pgfqpoint{2.791419in}{0.867063in}}%
\pgfpathlineto{\pgfqpoint{2.798422in}{0.856573in}}%
\pgfpathlineto{\pgfqpoint{2.805425in}{0.824056in}}%
\pgfpathlineto{\pgfqpoint{2.812428in}{0.828061in}}%
\pgfpathlineto{\pgfqpoint{2.819431in}{0.826984in}}%
\pgfpathlineto{\pgfqpoint{2.826434in}{0.886031in}}%
\pgfpathlineto{\pgfqpoint{2.833437in}{0.826628in}}%
\pgfpathlineto{\pgfqpoint{2.840440in}{0.819715in}}%
\pgfpathlineto{\pgfqpoint{2.847443in}{0.826188in}}%
\pgfpathlineto{\pgfqpoint{2.854446in}{0.824891in}}%
\pgfpathlineto{\pgfqpoint{2.861449in}{0.909305in}}%
\pgfpathlineto{\pgfqpoint{2.868452in}{0.831565in}}%
\pgfpathlineto{\pgfqpoint{2.875455in}{0.799508in}}%
\pgfpathlineto{\pgfqpoint{2.889461in}{0.783434in}}%
\pgfpathlineto{\pgfqpoint{2.896464in}{0.784091in}}%
\pgfpathlineto{\pgfqpoint{2.903467in}{0.814498in}}%
\pgfpathlineto{\pgfqpoint{2.910470in}{0.802950in}}%
\pgfpathlineto{\pgfqpoint{2.917473in}{0.807879in}}%
\pgfpathlineto{\pgfqpoint{2.924476in}{0.795346in}}%
\pgfpathlineto{\pgfqpoint{2.931479in}{0.825002in}}%
\pgfpathlineto{\pgfqpoint{2.938482in}{0.814758in}}%
\pgfpathlineto{\pgfqpoint{2.945485in}{0.896487in}}%
\pgfpathlineto{\pgfqpoint{2.952488in}{0.869711in}}%
\pgfpathlineto{\pgfqpoint{2.959491in}{0.814003in}}%
\pgfpathlineto{\pgfqpoint{2.966494in}{0.922135in}}%
\pgfpathlineto{\pgfqpoint{2.973497in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{2.980500in}{0.824955in}}%
\pgfpathlineto{\pgfqpoint{2.987503in}{0.826585in}}%
\pgfpathlineto{\pgfqpoint{2.994506in}{0.872077in}}%
\pgfpathlineto{\pgfqpoint{3.001509in}{0.825284in}}%
\pgfpathlineto{\pgfqpoint{3.008512in}{0.813277in}}%
\pgfpathlineto{\pgfqpoint{3.015515in}{0.849578in}}%
\pgfpathlineto{\pgfqpoint{3.022518in}{0.847309in}}%
\pgfpathlineto{\pgfqpoint{3.029521in}{0.828856in}}%
\pgfpathlineto{\pgfqpoint{3.036524in}{0.873865in}}%
\pgfpathlineto{\pgfqpoint{3.043527in}{0.844806in}}%
\pgfpathlineto{\pgfqpoint{3.050530in}{0.935758in}}%
\pgfpathlineto{\pgfqpoint{3.057533in}{0.891296in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{0.829768in}}%
\pgfpathlineto{\pgfqpoint{3.071539in}{0.837406in}}%
\pgfpathlineto{\pgfqpoint{3.078542in}{0.821293in}}%
\pgfpathlineto{\pgfqpoint{3.085545in}{1.070893in}}%
\pgfpathlineto{\pgfqpoint{3.092548in}{1.197777in}}%
\pgfpathlineto{\pgfqpoint{3.099551in}{1.166749in}}%
\pgfpathlineto{\pgfqpoint{3.106554in}{0.826909in}}%
\pgfpathlineto{\pgfqpoint{3.113557in}{1.134150in}}%
\pgfpathlineto{\pgfqpoint{3.120560in}{1.142180in}}%
\pgfpathlineto{\pgfqpoint{3.127563in}{0.870061in}}%
\pgfpathlineto{\pgfqpoint{3.134566in}{0.883268in}}%
\pgfpathlineto{\pgfqpoint{3.141569in}{1.137984in}}%
\pgfpathlineto{\pgfqpoint{3.148572in}{1.175306in}}%
\pgfpathlineto{\pgfqpoint{3.155575in}{0.741353in}}%
\pgfpathlineto{\pgfqpoint{3.162578in}{0.738725in}}%
\pgfpathlineto{\pgfqpoint{3.169581in}{0.793794in}}%
\pgfpathlineto{\pgfqpoint{3.176584in}{0.757342in}}%
\pgfpathlineto{\pgfqpoint{3.183587in}{0.719820in}}%
\pgfpathlineto{\pgfqpoint{3.190590in}{0.758118in}}%
\pgfpathlineto{\pgfqpoint{3.197593in}{0.782542in}}%
\pgfpathlineto{\pgfqpoint{3.204596in}{0.755012in}}%
\pgfpathlineto{\pgfqpoint{3.211599in}{0.754504in}}%
\pgfpathlineto{\pgfqpoint{3.218602in}{0.815978in}}%
\pgfpathlineto{\pgfqpoint{3.225605in}{0.776756in}}%
\pgfpathlineto{\pgfqpoint{3.232608in}{0.788166in}}%
\pgfpathlineto{\pgfqpoint{3.239611in}{0.806563in}}%
\pgfpathlineto{\pgfqpoint{3.246614in}{0.813303in}}%
\pgfpathlineto{\pgfqpoint{3.253617in}{0.737223in}}%
\pgfpathlineto{\pgfqpoint{3.260620in}{0.810493in}}%
\pgfpathlineto{\pgfqpoint{3.267623in}{0.699358in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{0.682139in}}%
\pgfpathlineto{\pgfqpoint{3.288632in}{0.717598in}}%
\pgfpathlineto{\pgfqpoint{3.295635in}{0.719629in}}%
\pgfpathlineto{\pgfqpoint{3.302638in}{0.711399in}}%
\pgfpathlineto{\pgfqpoint{3.309641in}{0.752728in}}%
\pgfpathlineto{\pgfqpoint{3.316644in}{0.752084in}}%
\pgfpathlineto{\pgfqpoint{3.323647in}{0.726266in}}%
\pgfpathlineto{\pgfqpoint{3.330650in}{0.672539in}}%
\pgfpathlineto{\pgfqpoint{3.337653in}{0.687901in}}%
\pgfpathlineto{\pgfqpoint{3.344656in}{0.652888in}}%
\pgfpathlineto{\pgfqpoint{3.351659in}{0.682017in}}%
\pgfpathlineto{\pgfqpoint{3.358663in}{0.654047in}}%
\pgfpathlineto{\pgfqpoint{3.365666in}{0.664695in}}%
\pgfpathlineto{\pgfqpoint{3.372669in}{0.649254in}}%
\pgfpathlineto{\pgfqpoint{3.379672in}{0.675469in}}%
\pgfpathlineto{\pgfqpoint{3.386675in}{0.718832in}}%
\pgfpathlineto{\pgfqpoint{3.393678in}{0.741570in}}%
\pgfpathlineto{\pgfqpoint{3.400681in}{0.719141in}}%
\pgfpathlineto{\pgfqpoint{3.407684in}{0.688613in}}%
\pgfpathlineto{\pgfqpoint{3.414687in}{0.677629in}}%
\pgfpathlineto{\pgfqpoint{3.421690in}{0.703672in}}%
\pgfpathlineto{\pgfqpoint{3.428693in}{0.673267in}}%
\pgfpathlineto{\pgfqpoint{3.435696in}{0.679831in}}%
\pgfpathlineto{\pgfqpoint{3.442699in}{0.787356in}}%
\pgfpathlineto{\pgfqpoint{3.449702in}{0.807956in}}%
\pgfpathlineto{\pgfqpoint{3.456705in}{0.695560in}}%
\pgfpathlineto{\pgfqpoint{3.463708in}{0.691103in}}%
\pgfpathlineto{\pgfqpoint{3.470711in}{0.680810in}}%
\pgfpathlineto{\pgfqpoint{3.477714in}{0.614385in}}%
\pgfpathlineto{\pgfqpoint{3.484717in}{0.599498in}}%
\pgfpathlineto{\pgfqpoint{3.491720in}{0.673939in}}%
\pgfpathlineto{\pgfqpoint{3.498723in}{0.678704in}}%
\pgfpathlineto{\pgfqpoint{3.505726in}{0.654286in}}%
\pgfpathlineto{\pgfqpoint{3.512729in}{0.642013in}}%
\pgfpathlineto{\pgfqpoint{3.519732in}{0.636835in}}%
\pgfpathlineto{\pgfqpoint{3.526735in}{0.616326in}}%
\pgfpathlineto{\pgfqpoint{3.533738in}{0.649074in}}%
\pgfpathlineto{\pgfqpoint{3.540741in}{0.624410in}}%
\pgfpathlineto{\pgfqpoint{3.547744in}{0.643892in}}%
\pgfpathlineto{\pgfqpoint{3.554747in}{0.632310in}}%
\pgfpathlineto{\pgfqpoint{3.561750in}{0.596338in}}%
\pgfpathlineto{\pgfqpoint{3.568753in}{0.591927in}}%
\pgfpathlineto{\pgfqpoint{3.575756in}{0.586176in}}%
\pgfpathlineto{\pgfqpoint{3.582759in}{0.612301in}}%
\pgfpathlineto{\pgfqpoint{3.589762in}{0.608068in}}%
\pgfpathlineto{\pgfqpoint{3.596765in}{0.682976in}}%
\pgfpathlineto{\pgfqpoint{3.603768in}{0.659066in}}%
\pgfpathlineto{\pgfqpoint{3.610771in}{0.670375in}}%
\pgfpathlineto{\pgfqpoint{3.617774in}{0.731280in}}%
\pgfpathlineto{\pgfqpoint{3.624777in}{0.879777in}}%
\pgfpathlineto{\pgfqpoint{3.631780in}{0.833327in}}%
\pgfpathlineto{\pgfqpoint{3.638783in}{0.867153in}}%
\pgfpathlineto{\pgfqpoint{3.645786in}{0.867736in}}%
\pgfpathlineto{\pgfqpoint{3.652789in}{0.868127in}}%
\pgfpathlineto{\pgfqpoint{3.659792in}{0.900377in}}%
\pgfpathlineto{\pgfqpoint{3.666795in}{0.918403in}}%
\pgfpathlineto{\pgfqpoint{3.673798in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{3.680801in}{0.762294in}}%
\pgfpathlineto{\pgfqpoint{3.687804in}{0.792040in}}%
\pgfpathlineto{\pgfqpoint{3.694807in}{1.027610in}}%
\pgfpathlineto{\pgfqpoint{3.701810in}{0.823835in}}%
\pgfpathlineto{\pgfqpoint{3.708813in}{0.804849in}}%
\pgfpathlineto{\pgfqpoint{3.715816in}{1.097581in}}%
\pgfpathlineto{\pgfqpoint{3.722819in}{0.811721in}}%
\pgfpathlineto{\pgfqpoint{3.729822in}{0.825146in}}%
\pgfpathlineto{\pgfqpoint{3.736825in}{1.146012in}}%
\pgfpathlineto{\pgfqpoint{3.743828in}{1.218952in}}%
\pgfpathlineto{\pgfqpoint{3.750831in}{1.076336in}}%
\pgfpathlineto{\pgfqpoint{3.757834in}{0.901062in}}%
\pgfpathlineto{\pgfqpoint{3.764837in}{1.022379in}}%
\pgfpathlineto{\pgfqpoint{3.771840in}{1.222003in}}%
\pgfpathlineto{\pgfqpoint{3.778843in}{1.102710in}}%
\pgfpathlineto{\pgfqpoint{3.785846in}{0.872165in}}%
\pgfpathlineto{\pgfqpoint{3.792849in}{0.924926in}}%
\pgfpathlineto{\pgfqpoint{3.799852in}{0.907632in}}%
\pgfpathlineto{\pgfqpoint{3.806855in}{1.240477in}}%
\pgfpathlineto{\pgfqpoint{3.813858in}{1.045363in}}%
\pgfpathlineto{\pgfqpoint{3.820861in}{0.855571in}}%
\pgfpathlineto{\pgfqpoint{3.827864in}{0.841747in}}%
\pgfpathlineto{\pgfqpoint{3.834867in}{0.886503in}}%
\pgfpathlineto{\pgfqpoint{3.841870in}{0.978638in}}%
\pgfpathlineto{\pgfqpoint{3.848873in}{0.992851in}}%
\pgfpathlineto{\pgfqpoint{3.855876in}{0.866715in}}%
\pgfpathlineto{\pgfqpoint{3.862879in}{0.866455in}}%
\pgfpathlineto{\pgfqpoint{3.869882in}{1.175545in}}%
\pgfpathlineto{\pgfqpoint{3.876885in}{1.143975in}}%
\pgfpathlineto{\pgfqpoint{3.883888in}{1.145203in}}%
\pgfpathlineto{\pgfqpoint{3.890891in}{0.863196in}}%
\pgfpathlineto{\pgfqpoint{3.897894in}{1.162821in}}%
\pgfpathlineto{\pgfqpoint{3.904897in}{1.193450in}}%
\pgfpathlineto{\pgfqpoint{3.911900in}{1.173764in}}%
\pgfpathlineto{\pgfqpoint{3.918903in}{0.854693in}}%
\pgfpathlineto{\pgfqpoint{3.925906in}{0.941408in}}%
\pgfpathlineto{\pgfqpoint{3.932909in}{0.848639in}}%
\pgfpathlineto{\pgfqpoint{3.939913in}{0.830296in}}%
\pgfpathlineto{\pgfqpoint{3.946916in}{1.158822in}}%
\pgfpathlineto{\pgfqpoint{3.953919in}{0.864705in}}%
\pgfpathlineto{\pgfqpoint{3.960922in}{0.856739in}}%
\pgfpathlineto{\pgfqpoint{3.967925in}{0.866852in}}%
\pgfpathlineto{\pgfqpoint{3.974928in}{0.853967in}}%
\pgfpathlineto{\pgfqpoint{3.981931in}{0.896858in}}%
\pgfpathlineto{\pgfqpoint{3.988934in}{0.764282in}}%
\pgfpathlineto{\pgfqpoint{3.995937in}{0.822931in}}%
\pgfpathlineto{\pgfqpoint{4.002940in}{0.718929in}}%
\pgfpathlineto{\pgfqpoint{4.009943in}{0.719629in}}%
\pgfpathlineto{\pgfqpoint{4.016946in}{0.742482in}}%
\pgfpathlineto{\pgfqpoint{4.023949in}{0.716254in}}%
\pgfpathlineto{\pgfqpoint{4.030952in}{0.697569in}}%
\pgfpathlineto{\pgfqpoint{4.037955in}{0.692153in}}%
\pgfpathlineto{\pgfqpoint{4.044958in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{4.051961in}{0.713416in}}%
\pgfpathlineto{\pgfqpoint{4.058964in}{0.700484in}}%
\pgfpathlineto{\pgfqpoint{4.065967in}{0.698831in}}%
\pgfpathlineto{\pgfqpoint{4.072970in}{0.815772in}}%
\pgfpathlineto{\pgfqpoint{4.079973in}{0.662501in}}%
\pgfpathlineto{\pgfqpoint{4.086976in}{0.697481in}}%
\pgfpathlineto{\pgfqpoint{4.093979in}{0.837159in}}%
\pgfpathlineto{\pgfqpoint{4.100982in}{0.862689in}}%
\pgfpathlineto{\pgfqpoint{4.107985in}{0.854330in}}%
\pgfpathlineto{\pgfqpoint{4.114988in}{0.865323in}}%
\pgfpathlineto{\pgfqpoint{4.121991in}{0.714397in}}%
\pgfpathlineto{\pgfqpoint{4.128994in}{0.889603in}}%
\pgfpathlineto{\pgfqpoint{4.135997in}{0.691501in}}%
\pgfpathlineto{\pgfqpoint{4.143000in}{0.970743in}}%
\pgfpathlineto{\pgfqpoint{4.150003in}{0.968974in}}%
\pgfpathlineto{\pgfqpoint{4.157006in}{0.724634in}}%
\pgfpathlineto{\pgfqpoint{4.164009in}{0.688023in}}%
\pgfpathlineto{\pgfqpoint{4.171012in}{0.704522in}}%
\pgfpathlineto{\pgfqpoint{4.178015in}{0.795106in}}%
\pgfpathlineto{\pgfqpoint{4.185018in}{0.816377in}}%
\pgfpathlineto{\pgfqpoint{4.192021in}{0.791038in}}%
\pgfpathlineto{\pgfqpoint{4.199024in}{1.041564in}}%
\pgfpathlineto{\pgfqpoint{4.206027in}{1.148071in}}%
\pgfpathlineto{\pgfqpoint{4.213030in}{0.719568in}}%
\pgfpathlineto{\pgfqpoint{4.220033in}{0.947032in}}%
\pgfpathlineto{\pgfqpoint{4.227036in}{0.777194in}}%
\pgfpathlineto{\pgfqpoint{4.234039in}{0.718139in}}%
\pgfpathlineto{\pgfqpoint{4.241042in}{0.942237in}}%
\pgfpathlineto{\pgfqpoint{4.248045in}{0.955782in}}%
\pgfpathlineto{\pgfqpoint{4.255048in}{0.787734in}}%
\pgfpathlineto{\pgfqpoint{4.262051in}{0.683745in}}%
\pgfpathlineto{\pgfqpoint{4.269054in}{0.696466in}}%
\pgfpathlineto{\pgfqpoint{4.276057in}{0.681791in}}%
\pgfpathlineto{\pgfqpoint{4.283060in}{0.899039in}}%
\pgfpathlineto{\pgfqpoint{4.290063in}{0.740351in}}%
\pgfpathlineto{\pgfqpoint{4.297066in}{0.769466in}}%
\pgfpathlineto{\pgfqpoint{4.304069in}{0.758803in}}%
\pgfpathlineto{\pgfqpoint{4.311072in}{0.791100in}}%
\pgfpathlineto{\pgfqpoint{4.318075in}{0.782035in}}%
\pgfpathlineto{\pgfqpoint{4.325078in}{0.799157in}}%
\pgfpathlineto{\pgfqpoint{4.332081in}{0.797669in}}%
\pgfpathlineto{\pgfqpoint{4.339084in}{0.846978in}}%
\pgfpathlineto{\pgfqpoint{4.346087in}{0.768246in}}%
\pgfpathlineto{\pgfqpoint{4.353090in}{1.081548in}}%
\pgfpathlineto{\pgfqpoint{4.360093in}{1.074047in}}%
\pgfpathlineto{\pgfqpoint{4.367096in}{0.822321in}}%
\pgfpathlineto{\pgfqpoint{4.374099in}{0.841796in}}%
\pgfpathlineto{\pgfqpoint{4.381102in}{0.852596in}}%
\pgfpathlineto{\pgfqpoint{4.388105in}{0.855593in}}%
\pgfpathlineto{\pgfqpoint{4.395108in}{1.097369in}}%
\pgfpathlineto{\pgfqpoint{4.402111in}{1.096935in}}%
\pgfpathlineto{\pgfqpoint{4.409114in}{1.128047in}}%
\pgfpathlineto{\pgfqpoint{4.416117in}{0.885502in}}%
\pgfpathlineto{\pgfqpoint{4.423120in}{1.188390in}}%
\pgfpathlineto{\pgfqpoint{4.430123in}{0.937851in}}%
\pgfpathlineto{\pgfqpoint{4.437126in}{1.349314in}}%
\pgfpathlineto{\pgfqpoint{4.444129in}{1.432607in}}%
\pgfpathlineto{\pgfqpoint{4.451132in}{1.428356in}}%
\pgfpathlineto{\pgfqpoint{4.458135in}{1.399027in}}%
\pgfpathlineto{\pgfqpoint{4.465138in}{0.967671in}}%
\pgfpathlineto{\pgfqpoint{4.472141in}{0.854612in}}%
\pgfpathlineto{\pgfqpoint{4.479144in}{0.861249in}}%
\pgfpathlineto{\pgfqpoint{4.486147in}{0.870767in}}%
\pgfpathlineto{\pgfqpoint{4.493150in}{0.855915in}}%
\pgfpathlineto{\pgfqpoint{4.500153in}{0.884227in}}%
\pgfpathlineto{\pgfqpoint{4.507156in}{0.882986in}}%
\pgfpathlineto{\pgfqpoint{4.514159in}{0.908194in}}%
\pgfpathlineto{\pgfqpoint{4.521163in}{0.989438in}}%
\pgfpathlineto{\pgfqpoint{4.528166in}{0.961849in}}%
\pgfpathlineto{\pgfqpoint{4.535169in}{0.951311in}}%
\pgfpathlineto{\pgfqpoint{4.542172in}{1.268096in}}%
\pgfpathlineto{\pgfqpoint{4.549175in}{0.974605in}}%
\pgfpathlineto{\pgfqpoint{4.556178in}{0.928428in}}%
\pgfpathlineto{\pgfqpoint{4.563181in}{0.921824in}}%
\pgfpathlineto{\pgfqpoint{4.570184in}{0.918314in}}%
\pgfpathlineto{\pgfqpoint{4.577187in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{0.893456in}}%
\pgfpathlineto{\pgfqpoint{4.591193in}{0.869038in}}%
\pgfpathlineto{\pgfqpoint{4.598196in}{0.845252in}}%
\pgfpathlineto{\pgfqpoint{4.605199in}{0.846143in}}%
\pgfpathlineto{\pgfqpoint{4.612202in}{0.824947in}}%
\pgfpathlineto{\pgfqpoint{4.619205in}{1.103190in}}%
\pgfpathlineto{\pgfqpoint{4.626208in}{0.858025in}}%
\pgfpathlineto{\pgfqpoint{4.633211in}{0.828369in}}%
\pgfpathlineto{\pgfqpoint{4.640214in}{1.063074in}}%
\pgfpathlineto{\pgfqpoint{4.647217in}{1.050391in}}%
\pgfpathlineto{\pgfqpoint{4.654220in}{0.735475in}}%
\pgfpathlineto{\pgfqpoint{4.661223in}{0.727576in}}%
\pgfpathlineto{\pgfqpoint{4.668226in}{0.737341in}}%
\pgfpathlineto{\pgfqpoint{4.675229in}{0.811171in}}%
\pgfpathlineto{\pgfqpoint{4.682232in}{0.803183in}}%
\pgfpathlineto{\pgfqpoint{4.689235in}{0.738753in}}%
\pgfpathlineto{\pgfqpoint{4.696238in}{0.729619in}}%
\pgfpathlineto{\pgfqpoint{4.703241in}{0.767540in}}%
\pgfpathlineto{\pgfqpoint{4.710244in}{0.826703in}}%
\pgfpathlineto{\pgfqpoint{4.717247in}{0.955452in}}%
\pgfpathlineto{\pgfqpoint{4.724250in}{0.842844in}}%
\pgfpathlineto{\pgfqpoint{4.731253in}{0.848975in}}%
\pgfpathlineto{\pgfqpoint{4.738256in}{0.870602in}}%
\pgfpathlineto{\pgfqpoint{4.745259in}{1.110636in}}%
\pgfpathlineto{\pgfqpoint{4.752262in}{0.803053in}}%
\pgfpathlineto{\pgfqpoint{4.759265in}{0.788687in}}%
\pgfpathlineto{\pgfqpoint{4.766268in}{0.793768in}}%
\pgfpathlineto{\pgfqpoint{4.773271in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{4.780274in}{0.809203in}}%
\pgfpathlineto{\pgfqpoint{4.787277in}{0.829117in}}%
\pgfpathlineto{\pgfqpoint{4.794280in}{0.842406in}}%
\pgfpathlineto{\pgfqpoint{4.801283in}{0.853062in}}%
\pgfpathlineto{\pgfqpoint{4.808286in}{0.874052in}}%
\pgfpathlineto{\pgfqpoint{4.815289in}{0.841034in}}%
\pgfpathlineto{\pgfqpoint{4.822292in}{0.823680in}}%
\pgfpathlineto{\pgfqpoint{4.829295in}{0.825653in}}%
\pgfpathlineto{\pgfqpoint{4.836298in}{0.820160in}}%
\pgfpathlineto{\pgfqpoint{4.843301in}{0.786060in}}%
\pgfpathlineto{\pgfqpoint{4.850304in}{0.781021in}}%
\pgfpathlineto{\pgfqpoint{4.857307in}{0.813290in}}%
\pgfpathlineto{\pgfqpoint{4.864310in}{0.825318in}}%
\pgfpathlineto{\pgfqpoint{4.871313in}{0.938323in}}%
\pgfpathlineto{\pgfqpoint{4.878316in}{0.836837in}}%
\pgfpathlineto{\pgfqpoint{4.885319in}{0.823480in}}%
\pgfpathlineto{\pgfqpoint{4.892322in}{0.794846in}}%
\pgfpathlineto{\pgfqpoint{4.899325in}{0.841000in}}%
\pgfpathlineto{\pgfqpoint{4.906328in}{0.858849in}}%
\pgfpathlineto{\pgfqpoint{4.913331in}{0.811047in}}%
\pgfpathlineto{\pgfqpoint{4.920334in}{0.771379in}}%
\pgfpathlineto{\pgfqpoint{4.927337in}{0.772147in}}%
\pgfpathlineto{\pgfqpoint{4.934340in}{1.059695in}}%
\pgfpathlineto{\pgfqpoint{4.941343in}{0.771428in}}%
\pgfpathlineto{\pgfqpoint{4.948346in}{0.779018in}}%
\pgfpathlineto{\pgfqpoint{4.955349in}{0.770954in}}%
\pgfpathlineto{\pgfqpoint{4.962352in}{0.911293in}}%
\pgfpathlineto{\pgfqpoint{4.969355in}{0.751378in}}%
\pgfpathlineto{\pgfqpoint{4.976358in}{0.738026in}}%
\pgfpathlineto{\pgfqpoint{4.983361in}{0.896008in}}%
\pgfpathlineto{\pgfqpoint{4.990364in}{0.944968in}}%
\pgfpathlineto{\pgfqpoint{4.997367in}{0.888596in}}%
\pgfpathlineto{\pgfqpoint{5.004370in}{0.749547in}}%
\pgfpathlineto{\pgfqpoint{5.011373in}{0.728709in}}%
\pgfpathlineto{\pgfqpoint{5.018376in}{0.732459in}}%
\pgfpathlineto{\pgfqpoint{5.025379in}{0.732636in}}%
\pgfpathlineto{\pgfqpoint{5.032382in}{0.710460in}}%
\pgfpathlineto{\pgfqpoint{5.039385in}{0.771879in}}%
\pgfpathlineto{\pgfqpoint{5.046388in}{0.769535in}}%
\pgfpathlineto{\pgfqpoint{5.053391in}{0.832524in}}%
\pgfpathlineto{\pgfqpoint{5.060394in}{0.881471in}}%
\pgfpathlineto{\pgfqpoint{5.067397in}{0.833491in}}%
\pgfpathlineto{\pgfqpoint{5.074400in}{0.820559in}}%
\pgfpathlineto{\pgfqpoint{5.081403in}{0.763069in}}%
\pgfpathlineto{\pgfqpoint{5.088406in}{0.760641in}}%
\pgfpathlineto{\pgfqpoint{5.095409in}{0.719341in}}%
\pgfpathlineto{\pgfqpoint{5.102413in}{0.704995in}}%
\pgfpathlineto{\pgfqpoint{5.109416in}{0.731354in}}%
\pgfpathlineto{\pgfqpoint{5.116419in}{0.757240in}}%
\pgfpathlineto{\pgfqpoint{5.123422in}{0.792916in}}%
\pgfpathlineto{\pgfqpoint{5.130425in}{0.789215in}}%
\pgfpathlineto{\pgfqpoint{5.137428in}{0.780115in}}%
\pgfpathlineto{\pgfqpoint{5.144431in}{0.758769in}}%
\pgfpathlineto{\pgfqpoint{5.151434in}{0.697666in}}%
\pgfpathlineto{\pgfqpoint{5.158437in}{0.719128in}}%
\pgfpathlineto{\pgfqpoint{5.165440in}{0.756348in}}%
\pgfpathlineto{\pgfqpoint{5.172443in}{0.718772in}}%
\pgfpathlineto{\pgfqpoint{5.179446in}{0.686892in}}%
\pgfpathlineto{\pgfqpoint{5.186449in}{0.701691in}}%
\pgfpathlineto{\pgfqpoint{5.193452in}{0.720562in}}%
\pgfpathlineto{\pgfqpoint{5.200455in}{0.776359in}}%
\pgfpathlineto{\pgfqpoint{5.207458in}{0.731163in}}%
\pgfpathlineto{\pgfqpoint{5.214461in}{0.760984in}}%
\pgfpathlineto{\pgfqpoint{5.221464in}{0.765428in}}%
\pgfpathlineto{\pgfqpoint{5.228467in}{0.736010in}}%
\pgfpathlineto{\pgfqpoint{5.235470in}{0.759881in}}%
\pgfpathlineto{\pgfqpoint{5.242473in}{0.767403in}}%
\pgfpathlineto{\pgfqpoint{5.249476in}{0.805788in}}%
\pgfpathlineto{\pgfqpoint{5.256479in}{1.206568in}}%
\pgfpathlineto{\pgfqpoint{5.263482in}{1.167385in}}%
\pgfpathlineto{\pgfqpoint{5.270485in}{1.194205in}}%
\pgfpathlineto{\pgfqpoint{5.277488in}{1.197524in}}%
\pgfpathlineto{\pgfqpoint{5.284491in}{1.275962in}}%
\pgfpathlineto{\pgfqpoint{5.291494in}{0.892024in}}%
\pgfpathlineto{\pgfqpoint{5.298497in}{0.883062in}}%
\pgfpathlineto{\pgfqpoint{5.305500in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{5.305500in}{0.857334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655500in}{0.520305in}}{\pgfqpoint{4.650000in}{2.400000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655500in}{0.523547in}}%
\pgfpathlineto{\pgfqpoint{0.662503in}{0.526676in}}%
\pgfpathlineto{\pgfqpoint{0.669506in}{0.538333in}}%
\pgfpathlineto{\pgfqpoint{0.676509in}{0.555386in}}%
\pgfpathlineto{\pgfqpoint{0.683512in}{0.569628in}}%
\pgfpathlineto{\pgfqpoint{0.690515in}{0.582383in}}%
\pgfpathlineto{\pgfqpoint{0.697518in}{0.575011in}}%
\pgfpathlineto{\pgfqpoint{0.704521in}{0.571220in}}%
\pgfpathlineto{\pgfqpoint{0.711524in}{0.556853in}}%
\pgfpathlineto{\pgfqpoint{0.718527in}{0.624368in}}%
\pgfpathlineto{\pgfqpoint{0.725530in}{0.629670in}}%
\pgfpathlineto{\pgfqpoint{0.732533in}{0.591991in}}%
\pgfpathlineto{\pgfqpoint{0.739536in}{0.661041in}}%
\pgfpathlineto{\pgfqpoint{0.746539in}{0.599616in}}%
\pgfpathlineto{\pgfqpoint{0.753542in}{0.728763in}}%
\pgfpathlineto{\pgfqpoint{0.760545in}{0.799966in}}%
\pgfpathlineto{\pgfqpoint{0.767548in}{0.803012in}}%
\pgfpathlineto{\pgfqpoint{0.774551in}{0.861606in}}%
\pgfpathlineto{\pgfqpoint{0.781554in}{0.722776in}}%
\pgfpathlineto{\pgfqpoint{0.788557in}{0.880086in}}%
\pgfpathlineto{\pgfqpoint{0.795560in}{1.009967in}}%
\pgfpathlineto{\pgfqpoint{0.802563in}{0.989367in}}%
\pgfpathlineto{\pgfqpoint{0.809566in}{0.763713in}}%
\pgfpathlineto{\pgfqpoint{0.816569in}{0.764906in}}%
\pgfpathlineto{\pgfqpoint{0.823572in}{1.070303in}}%
\pgfpathlineto{\pgfqpoint{0.830575in}{1.009679in}}%
\pgfpathlineto{\pgfqpoint{0.837578in}{0.781644in}}%
\pgfpathlineto{\pgfqpoint{0.844581in}{0.982455in}}%
\pgfpathlineto{\pgfqpoint{0.851584in}{1.131132in}}%
\pgfpathlineto{\pgfqpoint{0.858587in}{1.128918in}}%
\pgfpathlineto{\pgfqpoint{0.865590in}{1.212135in}}%
\pgfpathlineto{\pgfqpoint{0.872593in}{0.841493in}}%
\pgfpathlineto{\pgfqpoint{0.879596in}{0.859281in}}%
\pgfpathlineto{\pgfqpoint{0.886599in}{0.813585in}}%
\pgfpathlineto{\pgfqpoint{0.893602in}{0.817556in}}%
\pgfpathlineto{\pgfqpoint{0.900605in}{0.864040in}}%
\pgfpathlineto{\pgfqpoint{0.907608in}{0.792588in}}%
\pgfpathlineto{\pgfqpoint{0.914611in}{0.964189in}}%
\pgfpathlineto{\pgfqpoint{0.921614in}{0.837236in}}%
\pgfpathlineto{\pgfqpoint{0.928617in}{0.917726in}}%
\pgfpathlineto{\pgfqpoint{0.935620in}{0.924829in}}%
\pgfpathlineto{\pgfqpoint{0.942623in}{1.143591in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.060573in}}%
\pgfpathlineto{\pgfqpoint{0.956629in}{1.239990in}}%
\pgfpathlineto{\pgfqpoint{0.963632in}{1.235746in}}%
\pgfpathlineto{\pgfqpoint{0.970635in}{1.367438in}}%
\pgfpathlineto{\pgfqpoint{0.977638in}{1.343923in}}%
\pgfpathlineto{\pgfqpoint{0.984641in}{1.315295in}}%
\pgfpathlineto{\pgfqpoint{0.991644in}{1.475717in}}%
\pgfpathlineto{\pgfqpoint{0.998647in}{1.393035in}}%
\pgfpathlineto{\pgfqpoint{1.005650in}{1.225989in}}%
\pgfpathlineto{\pgfqpoint{1.012653in}{1.221646in}}%
\pgfpathlineto{\pgfqpoint{1.019656in}{1.183789in}}%
\pgfpathlineto{\pgfqpoint{1.026659in}{1.277945in}}%
\pgfpathlineto{\pgfqpoint{1.033663in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.040666in}{1.252305in}}%
\pgfpathlineto{\pgfqpoint{1.047669in}{1.179625in}}%
\pgfpathlineto{\pgfqpoint{1.054672in}{1.366319in}}%
\pgfpathlineto{\pgfqpoint{1.061675in}{1.362677in}}%
\pgfpathlineto{\pgfqpoint{1.068678in}{1.249802in}}%
\pgfpathlineto{\pgfqpoint{1.075681in}{1.368883in}}%
\pgfpathlineto{\pgfqpoint{1.082684in}{1.271930in}}%
\pgfpathlineto{\pgfqpoint{1.089687in}{0.867249in}}%
\pgfpathlineto{\pgfqpoint{1.096690in}{0.808668in}}%
\pgfpathlineto{\pgfqpoint{1.103693in}{0.801352in}}%
\pgfpathlineto{\pgfqpoint{1.110696in}{0.873449in}}%
\pgfpathlineto{\pgfqpoint{1.117699in}{0.823062in}}%
\pgfpathlineto{\pgfqpoint{1.124702in}{0.867730in}}%
\pgfpathlineto{\pgfqpoint{1.131705in}{1.138003in}}%
\pgfpathlineto{\pgfqpoint{1.138708in}{1.093028in}}%
\pgfpathlineto{\pgfqpoint{1.145711in}{0.825393in}}%
\pgfpathlineto{\pgfqpoint{1.152714in}{0.991295in}}%
\pgfpathlineto{\pgfqpoint{1.159717in}{0.797188in}}%
\pgfpathlineto{\pgfqpoint{1.166720in}{0.775762in}}%
\pgfpathlineto{\pgfqpoint{1.173723in}{0.776769in}}%
\pgfpathlineto{\pgfqpoint{1.180726in}{0.833937in}}%
\pgfpathlineto{\pgfqpoint{1.187729in}{0.781803in}}%
\pgfpathlineto{\pgfqpoint{1.194732in}{0.753415in}}%
\pgfpathlineto{\pgfqpoint{1.201735in}{0.814039in}}%
\pgfpathlineto{\pgfqpoint{1.208738in}{1.177727in}}%
\pgfpathlineto{\pgfqpoint{1.215741in}{1.208515in}}%
\pgfpathlineto{\pgfqpoint{1.222744in}{1.360326in}}%
\pgfpathlineto{\pgfqpoint{1.229747in}{1.366257in}}%
\pgfpathlineto{\pgfqpoint{1.236750in}{1.223265in}}%
\pgfpathlineto{\pgfqpoint{1.243753in}{1.245125in}}%
\pgfpathlineto{\pgfqpoint{1.250756in}{1.231603in}}%
\pgfpathlineto{\pgfqpoint{1.257759in}{1.194102in}}%
\pgfpathlineto{\pgfqpoint{1.264762in}{1.189356in}}%
\pgfpathlineto{\pgfqpoint{1.271765in}{1.187834in}}%
\pgfpathlineto{\pgfqpoint{1.278768in}{1.326829in}}%
\pgfpathlineto{\pgfqpoint{1.285771in}{1.246752in}}%
\pgfpathlineto{\pgfqpoint{1.292774in}{1.205868in}}%
\pgfpathlineto{\pgfqpoint{1.299777in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{1.306780in}{1.205430in}}%
\pgfpathlineto{\pgfqpoint{1.313783in}{1.220700in}}%
\pgfpathlineto{\pgfqpoint{1.320786in}{1.094604in}}%
\pgfpathlineto{\pgfqpoint{1.327789in}{0.915769in}}%
\pgfpathlineto{\pgfqpoint{1.334792in}{0.890379in}}%
\pgfpathlineto{\pgfqpoint{1.341795in}{0.873571in}}%
\pgfpathlineto{\pgfqpoint{1.348798in}{0.883137in}}%
\pgfpathlineto{\pgfqpoint{1.355801in}{0.807277in}}%
\pgfpathlineto{\pgfqpoint{1.362804in}{0.826518in}}%
\pgfpathlineto{\pgfqpoint{1.369807in}{0.838593in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{0.822341in}}%
\pgfpathlineto{\pgfqpoint{1.383813in}{0.816822in}}%
\pgfpathlineto{\pgfqpoint{1.390816in}{0.841323in}}%
\pgfpathlineto{\pgfqpoint{1.397819in}{0.842357in}}%
\pgfpathlineto{\pgfqpoint{1.404822in}{0.918589in}}%
\pgfpathlineto{\pgfqpoint{1.411825in}{0.853796in}}%
\pgfpathlineto{\pgfqpoint{1.418828in}{0.888512in}}%
\pgfpathlineto{\pgfqpoint{1.425831in}{0.863252in}}%
\pgfpathlineto{\pgfqpoint{1.432834in}{1.202824in}}%
\pgfpathlineto{\pgfqpoint{1.439837in}{1.275968in}}%
\pgfpathlineto{\pgfqpoint{1.446840in}{1.398288in}}%
\pgfpathlineto{\pgfqpoint{1.453843in}{1.353845in}}%
\pgfpathlineto{\pgfqpoint{1.460846in}{1.536890in}}%
\pgfpathlineto{\pgfqpoint{1.467849in}{1.206369in}}%
\pgfpathlineto{\pgfqpoint{1.474852in}{1.935228in}}%
\pgfpathlineto{\pgfqpoint{1.481855in}{1.503997in}}%
\pgfpathlineto{\pgfqpoint{1.488858in}{1.290327in}}%
\pgfpathlineto{\pgfqpoint{1.495861in}{1.242583in}}%
\pgfpathlineto{\pgfqpoint{1.502864in}{1.422794in}}%
\pgfpathlineto{\pgfqpoint{1.509867in}{1.234428in}}%
\pgfpathlineto{\pgfqpoint{1.516870in}{1.248020in}}%
\pgfpathlineto{\pgfqpoint{1.523873in}{1.323242in}}%
\pgfpathlineto{\pgfqpoint{1.530876in}{1.314170in}}%
\pgfpathlineto{\pgfqpoint{1.537879in}{1.309630in}}%
\pgfpathlineto{\pgfqpoint{1.544882in}{0.978945in}}%
\pgfpathlineto{\pgfqpoint{1.551885in}{1.014775in}}%
\pgfpathlineto{\pgfqpoint{1.558888in}{1.013854in}}%
\pgfpathlineto{\pgfqpoint{1.565891in}{0.905348in}}%
\pgfpathlineto{\pgfqpoint{1.572894in}{0.918932in}}%
\pgfpathlineto{\pgfqpoint{1.579897in}{0.871322in}}%
\pgfpathlineto{\pgfqpoint{1.586900in}{0.838840in}}%
\pgfpathlineto{\pgfqpoint{1.593903in}{0.802395in}}%
\pgfpathlineto{\pgfqpoint{1.600906in}{0.844744in}}%
\pgfpathlineto{\pgfqpoint{1.607909in}{0.804944in}}%
\pgfpathlineto{\pgfqpoint{1.614913in}{0.768315in}}%
\pgfpathlineto{\pgfqpoint{1.621916in}{0.782569in}}%
\pgfpathlineto{\pgfqpoint{1.628919in}{0.791443in}}%
\pgfpathlineto{\pgfqpoint{1.635922in}{0.805755in}}%
\pgfpathlineto{\pgfqpoint{1.642925in}{1.074822in}}%
\pgfpathlineto{\pgfqpoint{1.649928in}{1.138929in}}%
\pgfpathlineto{\pgfqpoint{1.656931in}{1.329867in}}%
\pgfpathlineto{\pgfqpoint{1.663934in}{1.457957in}}%
\pgfpathlineto{\pgfqpoint{1.670937in}{1.431126in}}%
\pgfpathlineto{\pgfqpoint{1.677940in}{1.649561in}}%
\pgfpathlineto{\pgfqpoint{1.684943in}{1.381460in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{1.307456in}}%
\pgfpathlineto{\pgfqpoint{1.698949in}{1.347092in}}%
\pgfpathlineto{\pgfqpoint{1.705952in}{1.514565in}}%
\pgfpathlineto{\pgfqpoint{1.712955in}{1.426182in}}%
\pgfpathlineto{\pgfqpoint{1.719958in}{1.399102in}}%
\pgfpathlineto{\pgfqpoint{1.726961in}{1.436482in}}%
\pgfpathlineto{\pgfqpoint{1.733964in}{1.344080in}}%
\pgfpathlineto{\pgfqpoint{1.740967in}{1.478179in}}%
\pgfpathlineto{\pgfqpoint{1.747970in}{1.336998in}}%
\pgfpathlineto{\pgfqpoint{1.754973in}{1.549391in}}%
\pgfpathlineto{\pgfqpoint{1.761976in}{1.526748in}}%
\pgfpathlineto{\pgfqpoint{1.768979in}{1.578967in}}%
\pgfpathlineto{\pgfqpoint{1.775982in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.782985in}{1.173016in}}%
\pgfpathlineto{\pgfqpoint{1.789988in}{1.150888in}}%
\pgfpathlineto{\pgfqpoint{1.796991in}{0.864377in}}%
\pgfpathlineto{\pgfqpoint{1.803994in}{1.065467in}}%
\pgfpathlineto{\pgfqpoint{1.810997in}{0.883500in}}%
\pgfpathlineto{\pgfqpoint{1.818000in}{0.865994in}}%
\pgfpathlineto{\pgfqpoint{1.825003in}{0.827937in}}%
\pgfpathlineto{\pgfqpoint{1.832006in}{0.859761in}}%
\pgfpathlineto{\pgfqpoint{1.839009in}{1.006073in}}%
\pgfpathlineto{\pgfqpoint{1.846012in}{0.823515in}}%
\pgfpathlineto{\pgfqpoint{1.853015in}{0.754860in}}%
\pgfpathlineto{\pgfqpoint{1.860018in}{0.740776in}}%
\pgfpathlineto{\pgfqpoint{1.867021in}{0.745788in}}%
\pgfpathlineto{\pgfqpoint{1.874024in}{0.721666in}}%
\pgfpathlineto{\pgfqpoint{1.881027in}{0.997767in}}%
\pgfpathlineto{\pgfqpoint{1.888030in}{1.000779in}}%
\pgfpathlineto{\pgfqpoint{1.895033in}{0.847843in}}%
\pgfpathlineto{\pgfqpoint{1.902036in}{0.827505in}}%
\pgfpathlineto{\pgfqpoint{1.909039in}{0.841871in}}%
\pgfpathlineto{\pgfqpoint{1.916042in}{0.879941in}}%
\pgfpathlineto{\pgfqpoint{1.923045in}{0.844524in}}%
\pgfpathlineto{\pgfqpoint{1.930048in}{0.873646in}}%
\pgfpathlineto{\pgfqpoint{1.937051in}{0.842721in}}%
\pgfpathlineto{\pgfqpoint{1.944054in}{0.876417in}}%
\pgfpathlineto{\pgfqpoint{1.951057in}{0.933908in}}%
\pgfpathlineto{\pgfqpoint{1.958060in}{0.835328in}}%
\pgfpathlineto{\pgfqpoint{1.965063in}{0.848502in}}%
\pgfpathlineto{\pgfqpoint{1.972066in}{0.904518in}}%
\pgfpathlineto{\pgfqpoint{1.979069in}{0.887608in}}%
\pgfpathlineto{\pgfqpoint{1.986072in}{1.039501in}}%
\pgfpathlineto{\pgfqpoint{1.993075in}{1.001855in}}%
\pgfpathlineto{\pgfqpoint{2.000078in}{0.902688in}}%
\pgfpathlineto{\pgfqpoint{2.007081in}{0.949411in}}%
\pgfpathlineto{\pgfqpoint{2.014084in}{0.732369in}}%
\pgfpathlineto{\pgfqpoint{2.021087in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{2.028090in}{1.013670in}}%
\pgfpathlineto{\pgfqpoint{2.035093in}{0.718113in}}%
\pgfpathlineto{\pgfqpoint{2.042096in}{0.737066in}}%
\pgfpathlineto{\pgfqpoint{2.049099in}{0.772531in}}%
\pgfpathlineto{\pgfqpoint{2.056102in}{1.140972in}}%
\pgfpathlineto{\pgfqpoint{2.063105in}{0.752207in}}%
\pgfpathlineto{\pgfqpoint{2.070108in}{0.779416in}}%
\pgfpathlineto{\pgfqpoint{2.077111in}{0.828261in}}%
\pgfpathlineto{\pgfqpoint{2.084114in}{0.772456in}}%
\pgfpathlineto{\pgfqpoint{2.091117in}{0.741585in}}%
\pgfpathlineto{\pgfqpoint{2.098120in}{0.746934in}}%
\pgfpathlineto{\pgfqpoint{2.105123in}{0.743313in}}%
\pgfpathlineto{\pgfqpoint{2.112126in}{0.732080in}}%
\pgfpathlineto{\pgfqpoint{2.119129in}{0.940902in}}%
\pgfpathlineto{\pgfqpoint{2.126132in}{0.753160in}}%
\pgfpathlineto{\pgfqpoint{2.133135in}{0.734413in}}%
\pgfpathlineto{\pgfqpoint{2.140138in}{0.745281in}}%
\pgfpathlineto{\pgfqpoint{2.147141in}{0.795222in}}%
\pgfpathlineto{\pgfqpoint{2.154144in}{0.748860in}}%
\pgfpathlineto{\pgfqpoint{2.161147in}{1.032033in}}%
\pgfpathlineto{\pgfqpoint{2.168150in}{0.713710in}}%
\pgfpathlineto{\pgfqpoint{2.175153in}{0.696268in}}%
\pgfpathlineto{\pgfqpoint{2.182156in}{0.679870in}}%
\pgfpathlineto{\pgfqpoint{2.189159in}{0.731766in}}%
\pgfpathlineto{\pgfqpoint{2.203166in}{0.974775in}}%
\pgfpathlineto{\pgfqpoint{2.210169in}{0.837660in}}%
\pgfpathlineto{\pgfqpoint{2.217172in}{1.282215in}}%
\pgfpathlineto{\pgfqpoint{2.224175in}{0.937781in}}%
\pgfpathlineto{\pgfqpoint{2.231178in}{1.089935in}}%
\pgfpathlineto{\pgfqpoint{2.238181in}{1.011948in}}%
\pgfpathlineto{\pgfqpoint{2.245184in}{0.983060in}}%
\pgfpathlineto{\pgfqpoint{2.252187in}{0.965848in}}%
\pgfpathlineto{\pgfqpoint{2.259190in}{1.372270in}}%
\pgfpathlineto{\pgfqpoint{2.266193in}{1.395641in}}%
\pgfpathlineto{\pgfqpoint{2.273196in}{1.438620in}}%
\pgfpathlineto{\pgfqpoint{2.280199in}{1.432656in}}%
\pgfpathlineto{\pgfqpoint{2.287202in}{1.315418in}}%
\pgfpathlineto{\pgfqpoint{2.294205in}{1.383778in}}%
\pgfpathlineto{\pgfqpoint{2.301208in}{1.307232in}}%
\pgfpathlineto{\pgfqpoint{2.308211in}{1.408833in}}%
\pgfpathlineto{\pgfqpoint{2.315214in}{1.594655in}}%
\pgfpathlineto{\pgfqpoint{2.322217in}{1.597755in}}%
\pgfpathlineto{\pgfqpoint{2.329220in}{1.373457in}}%
\pgfpathlineto{\pgfqpoint{2.336223in}{1.429226in}}%
\pgfpathlineto{\pgfqpoint{2.343226in}{1.556989in}}%
\pgfpathlineto{\pgfqpoint{2.350229in}{1.571121in}}%
\pgfpathlineto{\pgfqpoint{2.357232in}{1.346132in}}%
\pgfpathlineto{\pgfqpoint{2.364235in}{1.338788in}}%
\pgfpathlineto{\pgfqpoint{2.371238in}{1.351226in}}%
\pgfpathlineto{\pgfqpoint{2.378241in}{1.049732in}}%
\pgfpathlineto{\pgfqpoint{2.385244in}{1.445025in}}%
\pgfpathlineto{\pgfqpoint{2.392247in}{1.915199in}}%
\pgfpathlineto{\pgfqpoint{2.399250in}{1.555768in}}%
\pgfpathlineto{\pgfqpoint{2.406253in}{2.177938in}}%
\pgfpathlineto{\pgfqpoint{2.413256in}{1.944302in}}%
\pgfpathlineto{\pgfqpoint{2.420259in}{2.771812in}}%
\pgfpathlineto{\pgfqpoint{2.427262in}{1.462600in}}%
\pgfpathlineto{\pgfqpoint{2.434265in}{1.324553in}}%
\pgfpathlineto{\pgfqpoint{2.441268in}{1.339671in}}%
\pgfpathlineto{\pgfqpoint{2.448271in}{0.951778in}}%
\pgfpathlineto{\pgfqpoint{2.455274in}{1.641551in}}%
\pgfpathlineto{\pgfqpoint{2.462277in}{1.860670in}}%
\pgfpathlineto{\pgfqpoint{2.469280in}{1.663081in}}%
\pgfpathlineto{\pgfqpoint{2.476283in}{1.683592in}}%
\pgfpathlineto{\pgfqpoint{2.483286in}{1.547643in}}%
\pgfpathlineto{\pgfqpoint{2.490289in}{1.516402in}}%
\pgfpathlineto{\pgfqpoint{2.497292in}{1.525405in}}%
\pgfpathlineto{\pgfqpoint{2.504295in}{1.369658in}}%
\pgfpathlineto{\pgfqpoint{2.511298in}{1.325642in}}%
\pgfpathlineto{\pgfqpoint{2.518301in}{1.355567in}}%
\pgfpathlineto{\pgfqpoint{2.525304in}{1.321351in}}%
\pgfpathlineto{\pgfqpoint{2.532307in}{1.328029in}}%
\pgfpathlineto{\pgfqpoint{2.539310in}{1.388158in}}%
\pgfpathlineto{\pgfqpoint{2.546313in}{1.385238in}}%
\pgfpathlineto{\pgfqpoint{2.553316in}{1.426922in}}%
\pgfpathlineto{\pgfqpoint{2.560319in}{1.455695in}}%
\pgfpathlineto{\pgfqpoint{2.567322in}{1.537309in}}%
\pgfpathlineto{\pgfqpoint{2.574325in}{1.494869in}}%
\pgfpathlineto{\pgfqpoint{2.581328in}{1.431338in}}%
\pgfpathlineto{\pgfqpoint{2.588331in}{1.492437in}}%
\pgfpathlineto{\pgfqpoint{2.595334in}{1.341159in}}%
\pgfpathlineto{\pgfqpoint{2.602337in}{1.510085in}}%
\pgfpathlineto{\pgfqpoint{2.609340in}{1.286570in}}%
\pgfpathlineto{\pgfqpoint{2.616343in}{1.227655in}}%
\pgfpathlineto{\pgfqpoint{2.623346in}{1.174257in}}%
\pgfpathlineto{\pgfqpoint{2.630349in}{1.138031in}}%
\pgfpathlineto{\pgfqpoint{2.644355in}{1.111760in}}%
\pgfpathlineto{\pgfqpoint{2.651358in}{1.258758in}}%
\pgfpathlineto{\pgfqpoint{2.658361in}{1.236795in}}%
\pgfpathlineto{\pgfqpoint{2.665364in}{1.202015in}}%
\pgfpathlineto{\pgfqpoint{2.672367in}{0.872268in}}%
\pgfpathlineto{\pgfqpoint{2.679370in}{1.068534in}}%
\pgfpathlineto{\pgfqpoint{2.686373in}{0.971835in}}%
\pgfpathlineto{\pgfqpoint{2.693376in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{2.700379in}{1.037807in}}%
\pgfpathlineto{\pgfqpoint{2.707382in}{0.953855in}}%
\pgfpathlineto{\pgfqpoint{2.714385in}{0.832752in}}%
\pgfpathlineto{\pgfqpoint{2.721388in}{0.940848in}}%
\pgfpathlineto{\pgfqpoint{2.728391in}{0.766696in}}%
\pgfpathlineto{\pgfqpoint{2.735394in}{0.956152in}}%
\pgfpathlineto{\pgfqpoint{2.742397in}{1.047695in}}%
\pgfpathlineto{\pgfqpoint{2.749400in}{1.054882in}}%
\pgfpathlineto{\pgfqpoint{2.756403in}{1.114106in}}%
\pgfpathlineto{\pgfqpoint{2.763406in}{1.067032in}}%
\pgfpathlineto{\pgfqpoint{2.770409in}{1.010016in}}%
\pgfpathlineto{\pgfqpoint{2.777413in}{0.800893in}}%
\pgfpathlineto{\pgfqpoint{2.784416in}{1.111522in}}%
\pgfpathlineto{\pgfqpoint{2.791419in}{0.814258in}}%
\pgfpathlineto{\pgfqpoint{2.798422in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{2.805425in}{0.887450in}}%
\pgfpathlineto{\pgfqpoint{2.812428in}{1.065750in}}%
\pgfpathlineto{\pgfqpoint{2.819431in}{0.883130in}}%
\pgfpathlineto{\pgfqpoint{2.826434in}{0.834246in}}%
\pgfpathlineto{\pgfqpoint{2.833437in}{0.864787in}}%
\pgfpathlineto{\pgfqpoint{2.840440in}{0.855305in}}%
\pgfpathlineto{\pgfqpoint{2.847443in}{0.837427in}}%
\pgfpathlineto{\pgfqpoint{2.854446in}{0.820230in}}%
\pgfpathlineto{\pgfqpoint{2.861449in}{0.839677in}}%
\pgfpathlineto{\pgfqpoint{2.868452in}{0.831750in}}%
\pgfpathlineto{\pgfqpoint{2.875455in}{0.845868in}}%
\pgfpathlineto{\pgfqpoint{2.882458in}{0.876197in}}%
\pgfpathlineto{\pgfqpoint{2.889461in}{0.874593in}}%
\pgfpathlineto{\pgfqpoint{2.896464in}{1.148535in}}%
\pgfpathlineto{\pgfqpoint{2.903467in}{0.981038in}}%
\pgfpathlineto{\pgfqpoint{2.910470in}{0.986323in}}%
\pgfpathlineto{\pgfqpoint{2.917473in}{1.038410in}}%
\pgfpathlineto{\pgfqpoint{2.924476in}{1.053647in}}%
\pgfpathlineto{\pgfqpoint{2.931479in}{1.021323in}}%
\pgfpathlineto{\pgfqpoint{2.938482in}{0.956981in}}%
\pgfpathlineto{\pgfqpoint{2.945485in}{0.985145in}}%
\pgfpathlineto{\pgfqpoint{2.952488in}{1.406096in}}%
\pgfpathlineto{\pgfqpoint{2.959491in}{1.601943in}}%
\pgfpathlineto{\pgfqpoint{2.966494in}{1.453651in}}%
\pgfpathlineto{\pgfqpoint{2.973497in}{1.544530in}}%
\pgfpathlineto{\pgfqpoint{2.980500in}{1.426457in}}%
\pgfpathlineto{\pgfqpoint{2.987503in}{1.591461in}}%
\pgfpathlineto{\pgfqpoint{2.994506in}{1.552394in}}%
\pgfpathlineto{\pgfqpoint{3.001509in}{1.432367in}}%
\pgfpathlineto{\pgfqpoint{3.008512in}{1.429447in}}%
\pgfpathlineto{\pgfqpoint{3.015515in}{1.354422in}}%
\pgfpathlineto{\pgfqpoint{3.022518in}{1.394057in}}%
\pgfpathlineto{\pgfqpoint{3.029521in}{1.060854in}}%
\pgfpathlineto{\pgfqpoint{3.036524in}{1.457410in}}%
\pgfpathlineto{\pgfqpoint{3.043527in}{1.288073in}}%
\pgfpathlineto{\pgfqpoint{3.050530in}{1.446204in}}%
\pgfpathlineto{\pgfqpoint{3.057533in}{1.307369in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{1.318127in}}%
\pgfpathlineto{\pgfqpoint{3.078542in}{1.269393in}}%
\pgfpathlineto{\pgfqpoint{3.085545in}{1.301417in}}%
\pgfpathlineto{\pgfqpoint{3.092548in}{1.264003in}}%
\pgfpathlineto{\pgfqpoint{3.099551in}{1.246114in}}%
\pgfpathlineto{\pgfqpoint{3.106554in}{1.254609in}}%
\pgfpathlineto{\pgfqpoint{3.113557in}{1.327692in}}%
\pgfpathlineto{\pgfqpoint{3.120560in}{1.382323in}}%
\pgfpathlineto{\pgfqpoint{3.127563in}{1.587400in}}%
\pgfpathlineto{\pgfqpoint{3.134566in}{1.861144in}}%
\pgfpathlineto{\pgfqpoint{3.141569in}{1.653079in}}%
\pgfpathlineto{\pgfqpoint{3.148572in}{1.656424in}}%
\pgfpathlineto{\pgfqpoint{3.155575in}{1.476103in}}%
\pgfpathlineto{\pgfqpoint{3.162578in}{1.460138in}}%
\pgfpathlineto{\pgfqpoint{3.169581in}{1.334941in}}%
\pgfpathlineto{\pgfqpoint{3.176584in}{1.194006in}}%
\pgfpathlineto{\pgfqpoint{3.183587in}{1.163368in}}%
\pgfpathlineto{\pgfqpoint{3.190590in}{1.224199in}}%
\pgfpathlineto{\pgfqpoint{3.197593in}{1.229211in}}%
\pgfpathlineto{\pgfqpoint{3.204596in}{1.206074in}}%
\pgfpathlineto{\pgfqpoint{3.211599in}{1.272686in}}%
\pgfpathlineto{\pgfqpoint{3.218602in}{1.383360in}}%
\pgfpathlineto{\pgfqpoint{3.225605in}{1.343286in}}%
\pgfpathlineto{\pgfqpoint{3.232608in}{1.312539in}}%
\pgfpathlineto{\pgfqpoint{3.239611in}{1.296774in}}%
\pgfpathlineto{\pgfqpoint{3.246614in}{1.151484in}}%
\pgfpathlineto{\pgfqpoint{3.253617in}{0.831105in}}%
\pgfpathlineto{\pgfqpoint{3.260620in}{0.808909in}}%
\pgfpathlineto{\pgfqpoint{3.267623in}{0.813037in}}%
\pgfpathlineto{\pgfqpoint{3.274626in}{0.770030in}}%
\pgfpathlineto{\pgfqpoint{3.281629in}{0.756890in}}%
\pgfpathlineto{\pgfqpoint{3.288632in}{0.770777in}}%
\pgfpathlineto{\pgfqpoint{3.295635in}{0.760572in}}%
\pgfpathlineto{\pgfqpoint{3.302638in}{0.756349in}}%
\pgfpathlineto{\pgfqpoint{3.309641in}{0.785141in}}%
\pgfpathlineto{\pgfqpoint{3.316644in}{0.810807in}}%
\pgfpathlineto{\pgfqpoint{3.323647in}{0.752331in}}%
\pgfpathlineto{\pgfqpoint{3.330650in}{0.676272in}}%
\pgfpathlineto{\pgfqpoint{3.337653in}{0.750233in}}%
\pgfpathlineto{\pgfqpoint{3.344656in}{0.677944in}}%
\pgfpathlineto{\pgfqpoint{3.351659in}{1.114800in}}%
\pgfpathlineto{\pgfqpoint{3.358663in}{1.124543in}}%
\pgfpathlineto{\pgfqpoint{3.365666in}{1.104972in}}%
\pgfpathlineto{\pgfqpoint{3.372669in}{1.078491in}}%
\pgfpathlineto{\pgfqpoint{3.379672in}{1.125037in}}%
\pgfpathlineto{\pgfqpoint{3.386675in}{1.065963in}}%
\pgfpathlineto{\pgfqpoint{3.393678in}{0.944516in}}%
\pgfpathlineto{\pgfqpoint{3.400681in}{1.006807in}}%
\pgfpathlineto{\pgfqpoint{3.407684in}{0.996896in}}%
\pgfpathlineto{\pgfqpoint{3.414687in}{0.954684in}}%
\pgfpathlineto{\pgfqpoint{3.421690in}{0.933017in}}%
\pgfpathlineto{\pgfqpoint{3.428693in}{0.992214in}}%
\pgfpathlineto{\pgfqpoint{3.435696in}{0.995635in}}%
\pgfpathlineto{\pgfqpoint{3.442699in}{0.970888in}}%
\pgfpathlineto{\pgfqpoint{3.449702in}{0.932337in}}%
\pgfpathlineto{\pgfqpoint{3.456705in}{0.896947in}}%
\pgfpathlineto{\pgfqpoint{3.463708in}{0.940642in}}%
\pgfpathlineto{\pgfqpoint{3.470711in}{0.931021in}}%
\pgfpathlineto{\pgfqpoint{3.477714in}{0.704954in}}%
\pgfpathlineto{\pgfqpoint{3.484717in}{0.704385in}}%
\pgfpathlineto{\pgfqpoint{3.491720in}{1.159034in}}%
\pgfpathlineto{\pgfqpoint{3.498723in}{0.718510in}}%
\pgfpathlineto{\pgfqpoint{3.505726in}{0.665554in}}%
\pgfpathlineto{\pgfqpoint{3.512729in}{0.880223in}}%
\pgfpathlineto{\pgfqpoint{3.519732in}{0.647697in}}%
\pgfpathlineto{\pgfqpoint{3.526735in}{0.822828in}}%
\pgfpathlineto{\pgfqpoint{3.533738in}{0.812385in}}%
\pgfpathlineto{\pgfqpoint{3.540741in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{3.547744in}{0.666986in}}%
\pgfpathlineto{\pgfqpoint{3.554747in}{0.641135in}}%
\pgfpathlineto{\pgfqpoint{3.561750in}{0.807401in}}%
\pgfpathlineto{\pgfqpoint{3.568753in}{0.593354in}}%
\pgfpathlineto{\pgfqpoint{3.575756in}{0.816150in}}%
\pgfpathlineto{\pgfqpoint{3.582759in}{0.798075in}}%
\pgfpathlineto{\pgfqpoint{3.589762in}{0.836659in}}%
\pgfpathlineto{\pgfqpoint{3.596765in}{0.839115in}}%
\pgfpathlineto{\pgfqpoint{3.603768in}{0.857943in}}%
\pgfpathlineto{\pgfqpoint{3.610771in}{0.901048in}}%
\pgfpathlineto{\pgfqpoint{3.617774in}{0.716700in}}%
\pgfpathlineto{\pgfqpoint{3.624777in}{0.860571in}}%
\pgfpathlineto{\pgfqpoint{3.631780in}{0.876383in}}%
\pgfpathlineto{\pgfqpoint{3.638783in}{0.897524in}}%
\pgfpathlineto{\pgfqpoint{3.645786in}{0.902886in}}%
\pgfpathlineto{\pgfqpoint{3.652789in}{0.950001in}}%
\pgfpathlineto{\pgfqpoint{3.659792in}{0.954617in}}%
\pgfpathlineto{\pgfqpoint{3.666795in}{0.934813in}}%
\pgfpathlineto{\pgfqpoint{3.673798in}{0.982998in}}%
\pgfpathlineto{\pgfqpoint{3.680801in}{0.962399in}}%
\pgfpathlineto{\pgfqpoint{3.687804in}{1.053145in}}%
\pgfpathlineto{\pgfqpoint{3.694807in}{1.099419in}}%
\pgfpathlineto{\pgfqpoint{3.701810in}{1.115362in}}%
\pgfpathlineto{\pgfqpoint{3.708813in}{1.112151in}}%
\pgfpathlineto{\pgfqpoint{3.715816in}{0.833950in}}%
\pgfpathlineto{\pgfqpoint{3.722819in}{1.108751in}}%
\pgfpathlineto{\pgfqpoint{3.729822in}{0.849153in}}%
\pgfpathlineto{\pgfqpoint{3.736825in}{1.195809in}}%
\pgfpathlineto{\pgfqpoint{3.743828in}{0.882561in}}%
\pgfpathlineto{\pgfqpoint{3.750831in}{1.205218in}}%
\pgfpathlineto{\pgfqpoint{3.757834in}{1.158513in}}%
\pgfpathlineto{\pgfqpoint{3.764837in}{0.866996in}}%
\pgfpathlineto{\pgfqpoint{3.771840in}{0.880058in}}%
\pgfpathlineto{\pgfqpoint{3.778843in}{0.854324in}}%
\pgfpathlineto{\pgfqpoint{3.785846in}{0.860612in}}%
\pgfpathlineto{\pgfqpoint{3.792849in}{1.125031in}}%
\pgfpathlineto{\pgfqpoint{3.799852in}{0.985020in}}%
\pgfpathlineto{\pgfqpoint{3.806855in}{1.311633in}}%
\pgfpathlineto{\pgfqpoint{3.813858in}{1.315967in}}%
\pgfpathlineto{\pgfqpoint{3.820861in}{1.389379in}}%
\pgfpathlineto{\pgfqpoint{3.827864in}{1.377324in}}%
\pgfpathlineto{\pgfqpoint{3.834867in}{1.356705in}}%
\pgfpathlineto{\pgfqpoint{3.841870in}{1.523787in}}%
\pgfpathlineto{\pgfqpoint{3.848873in}{1.364016in}}%
\pgfpathlineto{\pgfqpoint{3.855876in}{1.362473in}}%
\pgfpathlineto{\pgfqpoint{3.862879in}{1.282402in}}%
\pgfpathlineto{\pgfqpoint{3.869882in}{1.288114in}}%
\pgfpathlineto{\pgfqpoint{3.876885in}{1.261776in}}%
\pgfpathlineto{\pgfqpoint{3.883888in}{1.306401in}}%
\pgfpathlineto{\pgfqpoint{3.890891in}{1.326671in}}%
\pgfpathlineto{\pgfqpoint{3.897894in}{1.223170in}}%
\pgfpathlineto{\pgfqpoint{3.904897in}{1.193046in}}%
\pgfpathlineto{\pgfqpoint{3.911900in}{1.223052in}}%
\pgfpathlineto{\pgfqpoint{3.918903in}{1.227964in}}%
\pgfpathlineto{\pgfqpoint{3.925906in}{1.262974in}}%
\pgfpathlineto{\pgfqpoint{3.932909in}{1.299208in}}%
\pgfpathlineto{\pgfqpoint{3.939913in}{1.209043in}}%
\pgfpathlineto{\pgfqpoint{3.946916in}{1.169409in}}%
\pgfpathlineto{\pgfqpoint{3.953919in}{1.108690in}}%
\pgfpathlineto{\pgfqpoint{3.960922in}{1.145869in}}%
\pgfpathlineto{\pgfqpoint{3.967925in}{1.222318in}}%
\pgfpathlineto{\pgfqpoint{3.974928in}{1.130344in}}%
\pgfpathlineto{\pgfqpoint{3.981931in}{1.120029in}}%
\pgfpathlineto{\pgfqpoint{3.988934in}{1.085779in}}%
\pgfpathlineto{\pgfqpoint{3.995937in}{0.785821in}}%
\pgfpathlineto{\pgfqpoint{4.002940in}{0.765552in}}%
\pgfpathlineto{\pgfqpoint{4.009943in}{0.792835in}}%
\pgfpathlineto{\pgfqpoint{4.016946in}{0.714019in}}%
\pgfpathlineto{\pgfqpoint{4.023949in}{0.718628in}}%
\pgfpathlineto{\pgfqpoint{4.030952in}{0.674894in}}%
\pgfpathlineto{\pgfqpoint{4.037955in}{0.670079in}}%
\pgfpathlineto{\pgfqpoint{4.044958in}{0.680446in}}%
\pgfpathlineto{\pgfqpoint{4.051961in}{0.647992in}}%
\pgfpathlineto{\pgfqpoint{4.058964in}{0.857842in}}%
\pgfpathlineto{\pgfqpoint{4.065967in}{0.849812in}}%
\pgfpathlineto{\pgfqpoint{4.072970in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{4.079973in}{0.841364in}}%
\pgfpathlineto{\pgfqpoint{4.086976in}{0.844284in}}%
\pgfpathlineto{\pgfqpoint{4.093979in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{4.100982in}{0.866474in}}%
\pgfpathlineto{\pgfqpoint{4.107985in}{0.842687in}}%
\pgfpathlineto{\pgfqpoint{4.114988in}{0.861414in}}%
\pgfpathlineto{\pgfqpoint{4.121991in}{0.855578in}}%
\pgfpathlineto{\pgfqpoint{4.128994in}{0.856971in}}%
\pgfpathlineto{\pgfqpoint{4.135997in}{0.838538in}}%
\pgfpathlineto{\pgfqpoint{4.143000in}{0.826984in}}%
\pgfpathlineto{\pgfqpoint{4.150003in}{0.897373in}}%
\pgfpathlineto{\pgfqpoint{4.157006in}{0.893965in}}%
\pgfpathlineto{\pgfqpoint{4.164009in}{0.762807in}}%
\pgfpathlineto{\pgfqpoint{4.171012in}{0.734557in}}%
\pgfpathlineto{\pgfqpoint{4.178015in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{4.185018in}{0.961645in}}%
\pgfpathlineto{\pgfqpoint{4.192021in}{1.011105in}}%
\pgfpathlineto{\pgfqpoint{4.199024in}{0.841575in}}%
\pgfpathlineto{\pgfqpoint{4.213030in}{0.745015in}}%
\pgfpathlineto{\pgfqpoint{4.220033in}{0.756274in}}%
\pgfpathlineto{\pgfqpoint{4.227036in}{0.757103in}}%
\pgfpathlineto{\pgfqpoint{4.234039in}{0.893958in}}%
\pgfpathlineto{\pgfqpoint{4.241042in}{0.778154in}}%
\pgfpathlineto{\pgfqpoint{4.248045in}{0.785018in}}%
\pgfpathlineto{\pgfqpoint{4.255048in}{0.823768in}}%
\pgfpathlineto{\pgfqpoint{4.262051in}{0.710405in}}%
\pgfpathlineto{\pgfqpoint{4.269054in}{0.681744in}}%
\pgfpathlineto{\pgfqpoint{4.276057in}{0.676764in}}%
\pgfpathlineto{\pgfqpoint{4.283060in}{0.775809in}}%
\pgfpathlineto{\pgfqpoint{4.290063in}{0.759393in}}%
\pgfpathlineto{\pgfqpoint{4.297066in}{0.751500in}}%
\pgfpathlineto{\pgfqpoint{4.304069in}{0.759653in}}%
\pgfpathlineto{\pgfqpoint{4.311072in}{1.044026in}}%
\pgfpathlineto{\pgfqpoint{4.318075in}{0.764357in}}%
\pgfpathlineto{\pgfqpoint{4.325078in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{4.332081in}{0.774068in}}%
\pgfpathlineto{\pgfqpoint{4.339084in}{0.774356in}}%
\pgfpathlineto{\pgfqpoint{4.346087in}{0.776543in}}%
\pgfpathlineto{\pgfqpoint{4.353090in}{1.107557in}}%
\pgfpathlineto{\pgfqpoint{4.360093in}{1.079011in}}%
\pgfpathlineto{\pgfqpoint{4.367096in}{1.078291in}}%
\pgfpathlineto{\pgfqpoint{4.374099in}{1.113497in}}%
\pgfpathlineto{\pgfqpoint{4.381102in}{1.274693in}}%
\pgfpathlineto{\pgfqpoint{4.388105in}{1.091534in}}%
\pgfpathlineto{\pgfqpoint{4.395108in}{1.135090in}}%
\pgfpathlineto{\pgfqpoint{4.402111in}{1.190880in}}%
\pgfpathlineto{\pgfqpoint{4.409114in}{1.123610in}}%
\pgfpathlineto{\pgfqpoint{4.416117in}{1.108929in}}%
\pgfpathlineto{\pgfqpoint{4.423120in}{1.231000in}}%
\pgfpathlineto{\pgfqpoint{4.430123in}{0.942190in}}%
\pgfpathlineto{\pgfqpoint{4.437126in}{1.234990in}}%
\pgfpathlineto{\pgfqpoint{4.444129in}{1.246874in}}%
\pgfpathlineto{\pgfqpoint{4.451132in}{1.475821in}}%
\pgfpathlineto{\pgfqpoint{4.458135in}{1.253121in}}%
\pgfpathlineto{\pgfqpoint{4.465138in}{1.316386in}}%
\pgfpathlineto{\pgfqpoint{4.472141in}{1.291693in}}%
\pgfpathlineto{\pgfqpoint{4.479144in}{1.219542in}}%
\pgfpathlineto{\pgfqpoint{4.486147in}{0.922846in}}%
\pgfpathlineto{\pgfqpoint{4.493150in}{1.293421in}}%
\pgfpathlineto{\pgfqpoint{4.500153in}{1.419763in}}%
\pgfpathlineto{\pgfqpoint{4.507156in}{0.951764in}}%
\pgfpathlineto{\pgfqpoint{4.514159in}{1.320574in}}%
\pgfpathlineto{\pgfqpoint{4.521163in}{1.467941in}}%
\pgfpathlineto{\pgfqpoint{4.528166in}{1.342586in}}%
\pgfpathlineto{\pgfqpoint{4.535169in}{1.389660in}}%
\pgfpathlineto{\pgfqpoint{4.542172in}{1.410232in}}%
\pgfpathlineto{\pgfqpoint{4.549175in}{1.417054in}}%
\pgfpathlineto{\pgfqpoint{4.556178in}{1.052276in}}%
\pgfpathlineto{\pgfqpoint{4.563181in}{1.395312in}}%
\pgfpathlineto{\pgfqpoint{4.570184in}{1.143441in}}%
\pgfpathlineto{\pgfqpoint{4.584190in}{1.654277in}}%
\pgfpathlineto{\pgfqpoint{4.591193in}{1.829491in}}%
\pgfpathlineto{\pgfqpoint{4.598196in}{1.623687in}}%
\pgfpathlineto{\pgfqpoint{4.605199in}{1.591055in}}%
\pgfpathlineto{\pgfqpoint{4.612202in}{1.552203in}}%
\pgfpathlineto{\pgfqpoint{4.619205in}{1.775848in}}%
\pgfpathlineto{\pgfqpoint{4.626208in}{1.602143in}}%
\pgfpathlineto{\pgfqpoint{4.633211in}{1.798867in}}%
\pgfpathlineto{\pgfqpoint{4.640214in}{1.545799in}}%
\pgfpathlineto{\pgfqpoint{4.647217in}{1.866931in}}%
\pgfpathlineto{\pgfqpoint{4.654220in}{1.450716in}}%
\pgfpathlineto{\pgfqpoint{4.661223in}{1.273111in}}%
\pgfpathlineto{\pgfqpoint{4.668226in}{1.175718in}}%
\pgfpathlineto{\pgfqpoint{4.675229in}{1.205525in}}%
\pgfpathlineto{\pgfqpoint{4.682232in}{1.166975in}}%
\pgfpathlineto{\pgfqpoint{4.689235in}{1.180100in}}%
\pgfpathlineto{\pgfqpoint{4.696238in}{1.178837in}}%
\pgfpathlineto{\pgfqpoint{4.703241in}{1.285609in}}%
\pgfpathlineto{\pgfqpoint{4.710244in}{1.176959in}}%
\pgfpathlineto{\pgfqpoint{4.717247in}{1.152815in}}%
\pgfpathlineto{\pgfqpoint{4.724250in}{1.199389in}}%
\pgfpathlineto{\pgfqpoint{4.731253in}{1.229862in}}%
\pgfpathlineto{\pgfqpoint{4.738256in}{1.128897in}}%
\pgfpathlineto{\pgfqpoint{4.745259in}{1.199012in}}%
\pgfpathlineto{\pgfqpoint{4.752262in}{0.941752in}}%
\pgfpathlineto{\pgfqpoint{4.759265in}{0.870315in}}%
\pgfpathlineto{\pgfqpoint{4.766268in}{0.873489in}}%
\pgfpathlineto{\pgfqpoint{4.773271in}{0.967686in}}%
\pgfpathlineto{\pgfqpoint{4.780274in}{0.909421in}}%
\pgfpathlineto{\pgfqpoint{4.787277in}{0.892290in}}%
\pgfpathlineto{\pgfqpoint{4.794280in}{0.881813in}}%
\pgfpathlineto{\pgfqpoint{4.801283in}{0.911149in}}%
\pgfpathlineto{\pgfqpoint{4.808286in}{1.366066in}}%
\pgfpathlineto{\pgfqpoint{4.815289in}{1.420627in}}%
\pgfpathlineto{\pgfqpoint{4.822292in}{1.387166in}}%
\pgfpathlineto{\pgfqpoint{4.829295in}{1.390347in}}%
\pgfpathlineto{\pgfqpoint{4.836298in}{1.288634in}}%
\pgfpathlineto{\pgfqpoint{4.843301in}{1.298036in}}%
\pgfpathlineto{\pgfqpoint{4.850304in}{1.276017in}}%
\pgfpathlineto{\pgfqpoint{4.857307in}{1.325943in}}%
\pgfpathlineto{\pgfqpoint{4.864310in}{1.262316in}}%
\pgfpathlineto{\pgfqpoint{4.871313in}{1.309226in}}%
\pgfpathlineto{\pgfqpoint{4.878316in}{1.274515in}}%
\pgfpathlineto{\pgfqpoint{4.885319in}{1.188725in}}%
\pgfpathlineto{\pgfqpoint{4.892322in}{1.248843in}}%
\pgfpathlineto{\pgfqpoint{4.899325in}{1.222881in}}%
\pgfpathlineto{\pgfqpoint{4.906328in}{1.305326in}}%
\pgfpathlineto{\pgfqpoint{4.913331in}{0.875100in}}%
\pgfpathlineto{\pgfqpoint{4.920334in}{0.875306in}}%
\pgfpathlineto{\pgfqpoint{4.927337in}{0.879023in}}%
\pgfpathlineto{\pgfqpoint{4.934340in}{0.772613in}}%
\pgfpathlineto{\pgfqpoint{4.941343in}{0.803746in}}%
\pgfpathlineto{\pgfqpoint{4.948346in}{0.854652in}}%
\pgfpathlineto{\pgfqpoint{4.955349in}{0.801730in}}%
\pgfpathlineto{\pgfqpoint{4.962352in}{0.782090in}}%
\pgfpathlineto{\pgfqpoint{4.969355in}{0.855593in}}%
\pgfpathlineto{\pgfqpoint{4.976358in}{0.787775in}}%
\pgfpathlineto{\pgfqpoint{4.983361in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{4.990364in}{0.764576in}}%
\pgfpathlineto{\pgfqpoint{4.997367in}{0.740522in}}%
\pgfpathlineto{\pgfqpoint{5.004370in}{0.832730in}}%
\pgfpathlineto{\pgfqpoint{5.011373in}{0.805562in}}%
\pgfpathlineto{\pgfqpoint{5.018376in}{0.894924in}}%
\pgfpathlineto{\pgfqpoint{5.025379in}{0.772374in}}%
\pgfpathlineto{\pgfqpoint{5.032382in}{1.053104in}}%
\pgfpathlineto{\pgfqpoint{5.039385in}{0.879558in}}%
\pgfpathlineto{\pgfqpoint{5.046388in}{0.819002in}}%
\pgfpathlineto{\pgfqpoint{5.053391in}{0.848371in}}%
\pgfpathlineto{\pgfqpoint{5.060394in}{0.814209in}}%
\pgfpathlineto{\pgfqpoint{5.067397in}{0.821273in}}%
\pgfpathlineto{\pgfqpoint{5.074400in}{1.093262in}}%
\pgfpathlineto{\pgfqpoint{5.081403in}{0.813818in}}%
\pgfpathlineto{\pgfqpoint{5.088406in}{0.821484in}}%
\pgfpathlineto{\pgfqpoint{5.095409in}{0.786809in}}%
\pgfpathlineto{\pgfqpoint{5.102413in}{0.790525in}}%
\pgfpathlineto{\pgfqpoint{5.109416in}{0.736162in}}%
\pgfpathlineto{\pgfqpoint{5.116419in}{0.733755in}}%
\pgfpathlineto{\pgfqpoint{5.123422in}{0.757960in}}%
\pgfpathlineto{\pgfqpoint{5.130425in}{0.721631in}}%
\pgfpathlineto{\pgfqpoint{5.137428in}{0.723448in}}%
\pgfpathlineto{\pgfqpoint{5.144431in}{0.703932in}}%
\pgfpathlineto{\pgfqpoint{5.151434in}{0.717443in}}%
\pgfpathlineto{\pgfqpoint{5.158437in}{1.043230in}}%
\pgfpathlineto{\pgfqpoint{5.165440in}{0.732815in}}%
\pgfpathlineto{\pgfqpoint{5.172443in}{0.751090in}}%
\pgfpathlineto{\pgfqpoint{5.179446in}{0.744595in}}%
\pgfpathlineto{\pgfqpoint{5.186449in}{0.803841in}}%
\pgfpathlineto{\pgfqpoint{5.193452in}{1.123445in}}%
\pgfpathlineto{\pgfqpoint{5.200455in}{1.165775in}}%
\pgfpathlineto{\pgfqpoint{5.207458in}{1.150505in}}%
\pgfpathlineto{\pgfqpoint{5.214461in}{1.163031in}}%
\pgfpathlineto{\pgfqpoint{5.221464in}{1.144682in}}%
\pgfpathlineto{\pgfqpoint{5.228467in}{1.144572in}}%
\pgfpathlineto{\pgfqpoint{5.235470in}{1.156387in}}%
\pgfpathlineto{\pgfqpoint{5.242473in}{1.244474in}}%
\pgfpathlineto{\pgfqpoint{5.249476in}{1.132956in}}%
\pgfpathlineto{\pgfqpoint{5.256479in}{1.519536in}}%
\pgfpathlineto{\pgfqpoint{5.263482in}{1.486126in}}%
\pgfpathlineto{\pgfqpoint{5.270485in}{1.355608in}}%
\pgfpathlineto{\pgfqpoint{5.277488in}{1.353599in}}%
\pgfpathlineto{\pgfqpoint{5.284491in}{1.410973in}}%
\pgfpathlineto{\pgfqpoint{5.291494in}{1.396682in}}%
\pgfpathlineto{\pgfqpoint{5.298497in}{1.320041in}}%
\pgfpathlineto{\pgfqpoint{5.305500in}{1.301821in}}%
\pgfpathlineto{\pgfqpoint{5.305500in}{1.301821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655500in}{2.920305in}}%
\pgfpathlineto{\pgfqpoint{5.305500in}{2.920305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305500in}{0.520305in}}%
\pgfpathlineto{\pgfqpoint{5.305500in}{2.920305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655500in}{0.520305in}}%
\pgfpathlineto{\pgfqpoint{5.305500in}{0.520305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655500in}{0.520305in}}%
\pgfpathlineto{\pgfqpoint{0.655500in}{2.920305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655500in}{0.520305in}}{\pgfqpoint{4.650000in}{2.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.348798in}{0.520305in}}%
\pgfpathlineto{\pgfqpoint{1.348798in}{2.920305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348798in}{0.520305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348798in}{2.920305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.348798in,y=0.464750in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655500in}{0.520305in}}{\pgfqpoint{4.650000in}{2.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.049099in}{0.520305in}}%
\pgfpathlineto{\pgfqpoint{2.049099in}{2.920305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049099in}{0.520305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049099in}{2.920305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.049099in,y=0.464750in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655500in}{0.520305in}}{\pgfqpoint{4.650000in}{2.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.749400in}{0.520305in}}%
\pgfpathlineto{\pgfqpoint{2.749400in}{2.920305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749400in}{0.520305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749400in}{2.920305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.749400in,y=0.464750in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655500in}{0.520305in}}{\pgfqpoint{4.650000in}{2.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.449702in}{0.520305in}}%
\pgfpathlineto{\pgfqpoint{3.449702in}{2.920305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449702in}{0.520305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449702in}{2.920305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.449702in,y=0.464750in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655500in}{0.520305in}}{\pgfqpoint{4.650000in}{2.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.150003in}{0.520305in}}%
\pgfpathlineto{\pgfqpoint{4.150003in}{2.920305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150003in}{0.520305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150003in}{2.920305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.150003in,y=0.464750in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655500in}{0.520305in}}{\pgfqpoint{4.650000in}{2.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.850304in}{0.520305in}}%
\pgfpathlineto{\pgfqpoint{4.850304in}{2.920305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850304in}{0.520305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850304in}{2.920305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.850304in,y=0.464750in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.980500in,y=0.261833in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont Keyframe Index [-]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655500in}{0.520305in}}{\pgfqpoint{4.650000in}{2.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.655500in}{0.520305in}}%
\pgfpathlineto{\pgfqpoint{5.305500in}{0.520305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655500in}{0.520305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305500in}{0.520305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.599944in,y=0.520305in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655500in}{0.520305in}}{\pgfqpoint{4.650000in}{2.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.655500in}{0.863162in}}%
\pgfpathlineto{\pgfqpoint{5.305500in}{0.863162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655500in}{0.863162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305500in}{0.863162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.599944in,y=0.863162in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655500in}{0.520305in}}{\pgfqpoint{4.650000in}{2.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.655500in}{1.206019in}}%
\pgfpathlineto{\pgfqpoint{5.305500in}{1.206019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655500in}{1.206019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305500in}{1.206019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.599944in,y=1.206019in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655500in}{0.520305in}}{\pgfqpoint{4.650000in}{2.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.655500in}{1.548877in}}%
\pgfpathlineto{\pgfqpoint{5.305500in}{1.548877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655500in}{1.548877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305500in}{1.548877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.599944in,y=1.548877in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655500in}{0.520305in}}{\pgfqpoint{4.650000in}{2.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.655500in}{1.891734in}}%
\pgfpathlineto{\pgfqpoint{5.305500in}{1.891734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655500in}{1.891734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305500in}{1.891734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.599944in,y=1.891734in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655500in}{0.520305in}}{\pgfqpoint{4.650000in}{2.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.655500in}{2.234591in}}%
\pgfpathlineto{\pgfqpoint{5.305500in}{2.234591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655500in}{2.234591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305500in}{2.234591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.599944in,y=2.234591in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.655500in}{0.520305in}}{\pgfqpoint{4.650000in}{2.400000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.655500in}{2.577448in}}%
\pgfpathlineto{\pgfqpoint{5.305500in}{2.577448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655500in}{2.577448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305500in}{2.577448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.599944in,y=2.577448in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.599944in,y=2.920305in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.261333in,y=1.720305in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont Optimization time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297434in}{1.972690in}}%
\pgfpathlineto{\pgfqpoint{5.222167in}{1.972690in}}%
\pgfpathlineto{\pgfqpoint{5.222167in}{2.836972in}}%
\pgfpathlineto{\pgfqpoint{4.297434in}{2.836972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414101in}{2.681284in}}%
\pgfpathlineto{\pgfqpoint{4.647434in}{2.681284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.830768in,y=2.622951in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t_{S}^{opt}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414101in}{2.409857in}}%
\pgfpathlineto{\pgfqpoint{4.647434in}{2.409857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.830768in,y=2.351523in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t_{SP}^{opt}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414101in}{2.138429in}}%
\pgfpathlineto{\pgfqpoint{4.647434in}{2.138429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.830768in,y=2.080096in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t_{SPR}^{opt}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

